Accurate Born-Oppenheimer potentials for excited $\Sigma^{+}$ states of the hydrogen molecule

We report on highly accurate calculations of Born-Oppenheimer potentials for excited $n\,\Sigma^{+}$ states of the hydrogen molecule for all possible combinations of singlet/triplet and gerade/ungerade symmetries up to $n=7$. A relative accuracy of $10^{-10}$ (0.00002 cm$^{-1}$) or better is achieved for all the internuclear distances and all the excited states under consideration -- an improvement with respect to the best results available in the literature by at least 6 orders of magnitude. Presented variational calculations rely on efficient evaluation of molecular integrals with the explicitly correlated exponential basis in arbitrary precision arithmetics.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $2^1\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 &   -0.316\,515\,768\,616\,4(4)   & 4.3 &   -0.714\,395\,560\,089\,51(2)  \\
0.8 &   -0.436\,425\,593\,131\,4(2)   & 4.4 &   -0.714\,520\,556\,251\,95(7)  \\
0.9 &   -0.520\,350\,468\,544\,3(2)   & 4.5 &   -0.714\,350\,459\,119\,94(9)  \\
1.0 &   -0.580\,085\,582\,389\,8(2)   & 4.6 &   -0.713\,919\,923\,180\,97(7)  \\
1.1 &   -0.623\,016\,874\,818\,74(8)  & 4.7 &   -0.713\,261\,360\,033\,09(7)  \\
1.2 &   -0.653\,971\,526\,522\,602(3) & 4.8 &   -0.712\,404\,663\,601\,50(9)  \\
1.3 &   -0.676\,214\,704\,985\,28(3)  & 4.9 &   -0.711\,377\,111\,823\,75(9)  \\
1.4 &   -0.692\,018\,180\,995\,9(5)   & 5.0 &   -0.710\,203\,383\,787\,87(9)  \\
1.5 &   -0.703\,000\,247\,099\,5(10)  & 5.1 &   -0.708\,905\,651\,343\,38(9)  \\
1.6 &   -0.710\,336\,982\,657\,7(2)   & 5.2 &   -0.707\,503\,716\,943\,88(9)  \\
1.7 &   -0.714\,897\,955\,305\,9(3)   & 5.3 &   -0.706\,015\,177\,995\,18(9)  \\
1.8 &   -0.717\,335\,894\,340\,5(7)   & 5.4 &   -0.704\,455\,603\,904\,74(9)  \\
1.9 &   -0.718\,147\,445\,823\,35(6)  & 5.5 &   -0.702\,838\,716\,262\,41(9)  \\
2.0 &   -0.717\,715\,279\,148\,71(3)  & 5.6 &   -0.701\,176\,565\,656\,23(9)  \\
2.1 &   -0.716\,337\,913\,674\,15(3)  & 5.7 &   -0.699\,479\,700\,871\,81(9)  \\
2.2 &   -0.714\,251\,348\,494\,99(6)  & 5.8 &   -0.697\,757\,327\,857\,6(2)   \\
2.3 &   -0.711\,645\,225\,229\,490(8) & 5.9 &   -0.696\,017\,457\,017\,1(2)   \\
2.4 &   -0.708\,675\,480\,663\,436(5) & 6.0 &   -0.694\,267\,038\,224\,6(6)   \\
2.5 &   -0.705\,475\,096\,655\,70(2)  & 6.5 &   -0.685\,540\,216\,160\,06(8)  \\
2.6 &   -0.702\,164\,628\,697\,69(2)  & 7.0 &   -0.677\,165\,653\,649\,0(2)   \\
2.7 &   -0.698\,864\,888\,169\,62(7)  & 7.5 &   -0.669\,365\,631\,391\,96(8)  \\
2.8 &   -0.695\,715\,952\,317\,034(8) & 8.0 &   -0.662\,221\,029\,584(2)      \\
2.9 &   -0.692\,910\,056\,096\,402(4) & 8.5 &   -0.655\,747\,598\,735(2)      \\
3.0 &   -0.690\,747\,056\,393\,04(3)  & 9.0 &   -0.649\,936\,081\,568(2)      \\
3.1 &   -0.689\,687\,377\,420\,23(5)  & 9.5 &   -0.644\,773\,573\,844(2)      \\
3.2 &   -0.690\,223\,260\,674\,9(2)   & 10.0 &  -0.640\,254\,776\,824(2)      \\
3.3 &   -0.692\,387\,458\,811\,5(2)   & 11.0 &  -0.633\,180\,755\,609\,1(10)  \\
3.4 &   -0.695\,573\,423\,188\,2(2)   & 12.0 &  -0.628\,742\,126\,229\,3(5)   \\
3.5 &   -0.699\,079\,703\,707\,33(9)  & 13.0 &  -0.626\,498\,816\,980\,3(4)   \\
3.6 &   -0.702\,460\,667\,995\,92(7)  & 14.0 &  -0.625\,556\,093\,240\,1(2)   \\
3.7 &   -0.705\,495\,303\,750\,75(5)  & 15.0 &  -0.625\,203\,014\,128\,99(9)  \\
3.8 &   -0.708\,090\,170\,985\,61(3)  & 16.0 &  -0.625\,079\,154\,799\,58(5)  \\
3.9 &   -0.710\,217\,777\,471\,76(2)  & 17.0 &  -0.625\,034\,674\,818\,94(3)  \\
4.0 &   -0.711\,884\,509\,253\,60(2)  & 18.0 &  -0.625\,017\,096\,934\,63(2)  \\
4.1 &   -0.713\,114\,152\,789\,37(2)  & 19.0 &  -0.625\,009\,376\,716\,31(2)  \\
4.2 &   -0.713\,939\,118\,843\,68(2)  & 20.0 &  -0.625\,005\,640\,453\,183(4) \\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $3^1\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 &   -0.240\,521\,729\,67(3)       & 4.3 &   -0.641\,845\,665\,471\,78(9) \\
0.8 &   -0.361\,818\,601\,10(6)       & 4.4 &   -0.639\,999\,584\,864\,7(1)  \\
0.9 &   -0.447\,069\,355\,88(2)       & 4.5 &   -0.638\,295\,632\,428\,1(6)  \\
1.0 &   -0.508\,066\,130\,356(8)      & 4.6 &   -0.636\,732\,643\,288\,28(8) \\
1.1 &   -0.552\,582\,069\,001(2)      & 4.7 &   -0.635\,307\,374\,134\,00(7) \\
1.2 &   -0.585\,253\,000\,503\,92(8)  & 4.8 &   -0.634\,014\,937\,713\,46(9) \\
1.3 &   -0.609\,140\,059\,040\,39(7)  & 4.9 &   -0.632\,849\,164\,400\,33(8) \\
1.4 &   -0.626\,518\,022\,757\,26(4)  & 5.0 &   -0.631\,802\,920\,887\,66(7) \\
1.5 &   -0.639\,008\,659\,587\,76(5)  & 5.1 &   -0.630\,868\,399\,028\,46(7) \\
1.6 &   -0.647\,791\,886\,695\,31(2)  & 5.2 &   -0.630\,037\,378\,141\,54(6) \\
1.7 &   -0.653\,741\,492\,555\,054(2) & 5.3 &   -0.629\,301\,459\,242\,97(5) \\
1.8 &   -0.657\,514\,963\,179\,179(4) & 5.4 &   -0.628\,652\,268\,058\,24(6) \\
1.9 &   -0.659\,614\,566\,278\,383(5) & 5.5 &   -0.628\,081\,624\,122\,65(5) \\
2.0 &   -0.660\,430\,067\,353\,057(7) & 5.6 &   -0.627\,581\,674\,824\,80(5) \\
2.1 &   -0.660\,269\,664\,591\,789(7) & 5.7 &   -0.627\,144\,995\,145\,93(4) \\
2.2 &   -0.659\,383\,681\,634\,108(8) & 5.8 &   -0.626\,764\,655\,583\,50(6) \\
2.3 &   -0.657\,984\,730\,816\,22(2)  & 5.9 &   -0.626\,434\,262\,034\,26(6) \\
2.4 &   -0.656\,268\,502\,287\,25(2)  & 6.0 &   -0.626\,147\,972\,151\,88(5) \\
2.5 &   -0.654\,441\,798\,941\,61(2)  & 6.5 &   -0.625\,210\,860\,843\,65(4) \\
2.6 &   -0.652\,770\,242\,259\,41(4)  & 7.0 &   -0.624\,784\,653\,394\,07(3) \\
2.7 &   -0.651\,662\,396\,869\,6(2)   & 7.5 &   -0.624\,609\,143\,198\,78(3) \\
2.8 &   -0.651\,749\,600\,058\,2(5)   & 8.0 &   -0.624\,553\,270\,901\,82(2) \\
2.9 &   -0.653\,626\,409\,721\,4(4)   & 8.5 &   -0.624\,552\,621\,321\,99(2) \\
3.0 &   -0.656\,985\,952\,465(4)      & 9.0 &   -0.624\,575\,830\,346\,187(9)\\
3.1 &   -0.660\,470\,206\,304(4)      & 9.5 &   -0.624\,607\,741\,026\,967(9)\\
3.2 &   -0.662\,692\,422\,119\,4(9)   & 10.0 &  -0.624\,641\,136\,009\,254(9)\\
3.3 &   -0.663\,103\,508\,233\,3(10)  & 11.0 &  -0.624\,700\,931\,500\,543(7)\\
3.4 &   -0.662\,070\,328\,565\,9(2)   & 12.0 &  -0.624\,745\,654\,032\,564(8)\\
3.5 &   -0.660\,201\,941\,028\,55(6)  & 13.0 &  -0.624\,774\,071\,241\,936(8)\\
3.6 &   -0.657\,925\,762\,916\,8(4)   & 14.0 &  -0.624\,786\,718\,142\,81(2) \\
3.7 &   -0.655\,482\,082\,108\,2(5)   & 15.0 &  -0.624\,788\,947\,082\,67(2) \\
3.8 &   -0.653\,002\,475\,032(1)      & 16.0 &  -0.624\,793\,681\,978\,11(2) \\
3.9 &   -0.650\,561\,527\,216\,2(2)   & 17.0 &  -0.624\,807\,739\,272\,856(1)\\
4.0 &   -0.648\,203\,357\,002\,5(5)   & 18.0 &  -0.624\,827\,450\,746\,38(2) \\
4.1 &   -0.645\,954\,837\,686\,47(10) & 19.0 &  -0.624\,848\,071\,538\,2(9)  \\
4.2 &   -0.643\,832\,394\,170\,64(9)  & 20.0 &  -0.624\,867\,158\,264\,172(3)\\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $4^1\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 &   -0.238\,469\,687\,512\,3(7)     &  4.3 &   -0.599\,537\,485\,842\,4(4)              \\
0.8 &   -0.360\,391\,556\,326\,5(2)     &  4.4 &   -0.597\,731\,052\,126\,3(3)              \\
0.9 &   -0.446\,257\,979\,308\,4(3)     &  4.5 &   -0.596\,041\,711\,437\,1(3)              \\
1.0 &   -0.507\,859\,815\,261\,01(7)    &  4.6 &   -0.594\,468\,203\,035\,1(4)              \\
1.1 &   -0.552\,194\,141\,040\,3(6)     &  4.7 &   -0.593\,008\,641\,414\,4(4)              \\
1.2 &   -0.584\,281\,145\,968\,8(9)     &  4.8 &   -0.591\,660\,754\,131\,4(3)              \\
1.3 &   -0.607\,593\,563\,246\,9(4)     &  4.9 &   -0.590\,422\,095\,837\,9(3)              \\
1.4 &   -0.624\,404\,699\,845\,8(3)     &  5.0 &   -0.589\,290\,231\,443\,9(6)              \\
1.5 &   -0.636\,334\,418\,752\,0(2)     &  5.1 &   -0.588\,262\,880\,193\,1(3)              \\
1.6 &   -0.644\,560\,234\,044\,5(2)     &  5.2 &   -0.587\,338\,013\,713\,3(3)              \\
1.7 &   -0.649\,952\,886\,803\,4(2)     &  5.3 &   -0.586\,513\,903\,938\,7(4)              \\
1.8 &   -0.653\,165\,913\,043\,9(5)     &  5.4 &   -0.585\,789\,120\,428\,3(3)              \\
1.9 &   -0.654\,696\,295\,339\,2(2)     &  5.5 &   -0.585\,162\,480\,220\,7(3)              \\
2.0 &   -0.654\,926\,452\,522\,1(2)     &  5.6 &   -0.584\,632\,956\,657\,9(4)              \\
2.1 &   -0.654\,153\,921\,660\,3(3)     &  5.7 &   -0.584\,199\,556\,399\,0(4)              \\
2.2 &   -0.652\,612\,802\,430\,7(2)     &  5.8 &   -0.583\,861\,176\,146\,2(3)              \\
2.3 &   -0.650\,489\,688\,913\,73(9)    &  5.9 &   -0.583\,616\,452\,359\,0(3)              \\
2.4 &   -0.647\,936\,073\,910\,20(9)    &  6.0 &   -0.583\,463\,618\,207\,5(3)              \\
2.5 &   -0.645\,078\,974\,518\,13(8)    &  6.5 &   -0.583\,975\,483\,001\,2(5)              \\
2.6 &   -0.642\,031\,942\,126\,9(2)     &  7.0 &   -0.586\,185\,060\,781(3)                 \\
2.7 &   -0.638\,910\,077\,808\,2(4)     &  7.5 &   -0.589\,360\,449\,965(2)                 \\
2.8 &   -0.635\,853\,597\,599\,2(1)     &  8.0 &   -0.592\,843\,558\,852\,3(3)              \\
2.9 &   -0.633\,040\,236\,390\,5(2)     &  8.5 &   -0.596\,188\,935\,044\,4(3)              \\
3.0 &   -0.630\,554\,138\,785\,5(2)     &  9.0 &   -0.599\,141\,965\,037\,3(5)              \\
3.1 &   -0.628\,188\,893\,749\,9(9)     &  9.5 &   -0.601\,572\,505\,312\,6(2)              \\
3.2 &   -0.625\,732\,220\,558\,4(3)     &  10.0 &  -0.603\,417\,899\,168\,2(8)              \\
3.3 &   -0.623\,163\,584\,624\,9(3)     &  11.0 &  -0.605\,241\,805\,347\,7(9)              \\
3.4 &   -0.620\,535\,305\,447\,0(2)     &  12.0 &  -0.604\,584\,452\,519(2)                 \\
3.5 &   -0.617\,899\,875\,102\,8(3)     &  13.0 &  -0.601\,971\,058\,000(2)                 \\
3.6 &   -0.615\,296\,728\,245\,1(3)     &  14.0 &  -0.598\,366\,964\,57(2)                  \\
3.7 &   -0.612\,753\,869\,356\,7(2)     &  15.0 &  -0.594\,515\,996\,73(2)                  \\
3.8 &   -0.610\,291\,046\,089\,6(6)     &  16.0 &  -0.590\,775\,653\,672(7)                 \\
3.9 &   -0.607\,922\,173\,312\,5(6)     &  17.0 &  -0.587\,279\,963\,997\,3(3)              \\
4.0 &   -0.605\,656\,958\,283\,3(3)     &  18.0 &  -0.584\,065\,109\,045(5)                 \\
4.1 &   -0.603\,501\,974\,500\,1(3)     &  19.0 &  -0.581\,127\,641\,784(7)                 \\
4.2 &   -0.601\,461\,389\,922\,5(3)     &  20.0 &  -0.578\,449\,007\,347(9)                 \\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $5^1\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 &   -0.214\,825\,011\,937(5)      & 4.3 &   -0.587\,453\,175\,649\,1(2)  \\
0.8 &   -0.336\,447\,866\,470(5)      & 4.4 &   -0.585\,261\,684\,172\,0(2)  \\
0.9 &   -0.422\,012\,812\,363(5)      & 4.5 &   -0.583\,192\,634\,594\,0(2)  \\
1.0 &   -0.483\,310\,990\,124(4)      & 4.6 &   -0.581\,243\,982\,248\,0(2)  \\
1.1 &   -0.527\,931\,910\,869\,4(7)   & 4.7 &   -0.579\,413\,005\,133\,2(2)  \\
1.2 &   -0.560\,542\,400\,786\,1(5)   & 4.8 &   -0.577\,696\,421\,046\,3(2)  \\
1.3 &   -0.584\,362\,217\,874\,7(5)   & 4.9 &   -0.576\,090\,491\,514\,0(2)  \\
1.4 &   -0.601\,665\,497\,322\,7(4)   & 5.0 &   -0.574\,591\,113\,727\,5(2)  \\
1.5 &   -0.614\,073\,206\,566\,5(3)   & 5.1 &   -0.573\,193\,900\,685\,9(2)  \\
1.6 &   -0.622\,764\,258\,272\,5(3)   & 5.2 &   -0.571\,894\,249\,709\,6(2)  \\
1.7 &   -0.628\,611\,169\,116\,9(2)   & 5.3 &   -0.570\,687\,400\,032\,9(2)  \\
1.8 &   -0.632\,269\,800\,199\,0(2)   & 5.4 &   -0.569\,568\,480\,982\,6(3)  \\
1.9 &   -0.634\,240\,327\,287\,6(2)   & 5.5 &   -0.568\,532\,552\,970\,6(2)  \\
2.0 &   -0.634\,909\,814\,936\,9(2)   & 5.6 &   -0.567\,574\,643\,953\,8(2)  \\
2.1 &   -0.634\,583\,006\,839\,7(3)   & 5.7 &   -0.566\,689\,784\,012\,2(2)  \\
2.2 &   -0.633\,505\,990\,241\,4(2)   & 5.8 &   -0.565\,873\,040\,247\,1(6)  \\
2.3 &   -0.631\,886\,891\,869\,2(2)   & 5.9 &   -0.565\,119\,553\,391\,2(5)  \\
2.4 &   -0.629\,919\,339\,992\,7(3)   & 6.0 &   -0.564\,424\,576\,465\,0(5)  \\
2.5 &   -0.627\,820\,691\,240\,6(6)   & 6.5 &   -0.561\,673\,973\,796\,7(2)  \\
2.6 &   -0.625\,911\,872\,660(2)      & 7.0 &   -0.559\,799\,903\,937\,23(7) \\
2.7 &   -0.624\,738\,854\,739(2)      & 7.5 &   -0.558\,491\,460\,092\,84(9) \\
2.8 &   -0.624\,751\,807\,635(2)      & 8.0 &   -0.557\,571\,402\,514\,3(2)  \\
2.9 &   -0.624\,975\,673\,540(2)      & 8.5 &   -0.556\,931\,100\,601\,9(3)  \\
3.0 &   -0.623\,922\,761\,636\,2(10)  & 9.0 &   -0.556\,492\,993\,256\,3(3)  \\
3.1 &   -0.621\,624\,545\,371\,6(5)   & 9.5 &   -0.556\,197\,803\,667\,92(2) \\
3.2 &   -0.618\,723\,067\,237\,5(3)   & 10.0 &  -0.556\,000\,846\,895\,6(2)  \\
3.3 &   -0.615\,600\,289\,196\,4(3)   & 11.0 &  -0.555\,782\,206\,035\,42(10)\\
3.4 &   -0.612\,422\,395\,299(2)      & 12.0 &  -0.555\,682\,256\,514\,32(3) \\
3.5 &   -0.609\,265\,909\,824\,9(3)   & 13.0 &  -0.555\,632\,969\,518\,38(3) \\
3.6 &   -0.606\,171\,018\,911\,9(3)   & 14.0 &  -0.555\,606\,161\,677\,62(5) \\
3.7 &   -0.603\,161\,346\,099\,1(2)   & 15.0 &  -0.555\,590\,181\,110\,912(3)\\
3.8 &   -0.600\,251\,866\,052\,9(2)   & 16.0 &  -0.555\,579\,970\,036\,133(2)\\
3.9 &   -0.597\,452\,442\,986\,2(7)   & 17.0 &  -0.555\,573\,133\,690\,222(5)\\
4.0 &   -0.594\,769\,592\,624\,1(3)   & 18.0 &  -0.555\,568\,415\,321\,604(4)\\
4.1 &   -0.592\,207\,448\,917\,2(3)   & 19.0 &  -0.555\,565\,090\,350\,473(2)\\
4.2 &   -0.589\,768\,342\,517\,8(2)   & 20.0 &  -0.555\,562\,710\,376\,694(2)\\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t5sigs}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $6^1\Sigma^{+}_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $6^1\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 &   -0.214\,002\,325\,509\,2(9)   & 4.3 &   -0.571\,819\,715\,484(2)     \\
0.8 &   -0.335\,886\,648\,909(3)      & 4.4 &   -0.569\,694\,733\,503\,0(10) \\
0.9 &   -0.421\,710\,285\,628(2)      & 4.5 &   -0.567\,684\,437\,16(3)      \\
1.0 &   -0.483\,263\,818\,706\,8(6)   & 4.6 &   -0.565\,789\,362\,518(2)     \\
1.1 &   -0.527\,727\,162\,319(2)      & 4.7 &   -0.564\,010\,361\,903(2)     \\
1.2 &   -0.560\,088\,946\,762(5)      & 4.8 &   -0.562\,349\,067\,676(2)     \\
1.3 &   -0.583\,662\,794\,181\,5(5)   & 4.9 &   -0.560\,808\,486\,465(2)     \\
1.4 &   -0.600\,722\,125\,239\,1(4)   & 5.0 &   -0.559\,393\,752\,871(2)     \\
1.5 &   -0.612\,886\,936\,100\,8(3)   & 5.1 &   -0.558\,113\,008\,001(2)     \\
1.6 &   -0.621\,334\,847\,930\,2(8)   & 5.2 &   -0.556\,978\,160\,367(2)     \\
1.7 &   -0.626\,936\,644\,592\,3(4)   & 5.3 &   -0.556\,004\,801\,071(2)     \\
1.8 &   -0.630\,345\,802\,683\,5(3)   & 5.4 &   -0.555\,209\,840\,020(2)     \\
1.9 &   -0.632\,059\,098\,539\,7(4)   & 5.5 &   -0.554\,605\,475\,403(2)     \\
2.0 &   -0.632\,458\,537\,824\,1(5)   & 5.6 &   -0.554\,190\,874\,544(2)     \\
2.1 &   -0.631\,840\,948\,806\,5(8)   & 5.7 &   -0.553\,947\,456\,853(2)     \\
2.2 &   -0.630\,439\,288\,017\,1(3)   & 5.8 &   -0.553\,842\,750\,631(2)     \\
2.3 &   -0.628\,438\,346\,665\,3(3)   & 5.9 &   -0.553\,839\,824\,993(8)     \\
2.4 &   -0.625\,986\,780\,886\,8(3)   & 6.0 &   -0.553\,905\,281\,146(7)     \\
2.5 &   -0.623\,207\,119\,465\,2(3)   & 6.5 &   -0.554\,556\,616\,403(3)     \\
2.6 &   -0.620\,205\,806\,027\,0(2)   & 7.0 &   -0.555\,073\,152\,157(2)     \\
2.7 &   -0.617\,086\,705\,196\,3(1)   & 7.5 &   -0.555\,341\,486\,986\,9(7)  \\
2.8 &   -0.613\,968\,242\,489\,5(8)   & 8.0 &   -0.555\,463\,000\,743\,28(5) \\
2.9 &   -0.610\,951\,300\,507\,9(9)   & 8.5 &   -0.555\,513\,990\,172\,77(2) \\
3.0 &   -0.607\,984\,520\,050(2)      & 9.0 &   -0.555\,533\,302\,981\,43(2) \\
3.1 &   -0.604\,965\,579\,196(2)      & 9.5 &   -0.555\,538\,968\,714\,818(9)\\
3.2 &   -0.601\,893\,387\,552(2)      & 10.0 &  -0.555\,539\,184\,914\,083(7)\\
3.3 &   -0.598\,806\,494\,758(2)      & 11.0 &  -0.555\,535\,862\,495\,673(6)\\
3.4 &   -0.595\,740\,596\,378(2)      & 12.0 &  -0.555\,533\,720\,966\,736(5)\\
3.5 &   -0.592\,722\,480\,238(2)      & 13.0 &  -0.555\,533\,653\,499\,766(3)\\
3.6 &   -0.589\,771\,654\,135\,5(10)  & 14.0 &  -0.555\,534\,879\,773\,837(3)\\
3.7 &   -0.586\,902\,363\,060\,0(7)   & 15.0 &  -0.555\,536\,678\,642\,624(2)\\
3.8 &   -0.584\,125\,047\,623\,0(10)  & 16.0 &  -0.555\,538\,626\,624\,646(5)\\
3.9 &   -0.581\,447\,330\,977(2)      & 17.0 &  -0.555\,540\,514\,441\,146(4)\\
4.0 &   -0.578\,874\,699\,33(7)       & 18.0 &  -0.555\,542\,251\,438\,849(2)\\
4.1 &   -0.576\,410\,993\,974\,2(10)  & 19.0 &  -0.555\,543\,806\,971\,529(2)\\
4.2 &   -0.574\,058\,790\,625(2)      & 20.0 &  -0.555\,545\,179\,435\,428(4)\\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t6sigs}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $7^1\Sigma^{+}_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $7^1\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 &   -0.203\,102\,622\,6(5)        &  4.3 &   -0.567\,038\,119\,622\,9(6)                               \\
0.8 &   -0.324\,839\,806\,2(2)        &  4.4 &   -0.564\,803\,850\,249\,7(5)                               \\
0.9 &   -0.410\,515\,404\,90(9)       &  4.5 &   -0.562\,691\,885\,771\,8(5)                               \\
1.0 &   -0.471\,920\,166\,180(3)      &  4.6 &   -0.560\,702\,734\,472\,9(4)                               \\
1.1 &   -0.516\,552\,689\,791(8)      &  4.7 &   -0.558\,837\,170\,226\,8(3)                               \\
1.2 &   -0.549\,140\,355\,703(4)      &  4.8 &   -0.557\,096\,631\,169\,3(4)                               \\
1.3 &   -0.572\,934\,607\,636(3)      &  4.9 &   -0.555\,483\,706\,328\,3(3)                               \\
1.4 &   -0.590\,209\,251\,251(3)      &  5.0 &   -0.554\,002\,643\,920\,4(2)                               \\
1.5 &   -0.602\,584\,827\,761(3)      &  5.1 &   -0.552\,659\,574\,586\,51(5)                              \\
1.6 &   -0.611\,239\,689\,956(2)      &  5.2 &   -0.551\,461\,557\,353\,37(5)                              \\
1.7 &   -0.617\,045\,605\,402(2)      &  5.3 &   -0.550\,412\,708\,706\,57(7)                              \\
1.8 &   -0.620\,657\,411\,113(2)      &  5.4 &   -0.549\,506\,262\,085\,4(2)                               \\
1.9 &   -0.622\,573\,847\,780(7)      &  5.5 &   -0.548\,717\,036\,630\,6(5)                               \\
2.0 &   -0.623\,179\,911\,691\,0(7)   &  5.6 &   -0.548\,005\,389\,356\,5(9)                               \\
2.1 &   -0.622\,777\,271\,635\,1(8)   &  5.7 &   -0.547\,334\,145\,102(2)                                  \\
2.2 &   -0.621\,607\,292\,156(4)      &  5.8 &   -0.546\,682\,226\,458(9)                                  \\
2.3 &   -0.619\,870\,632\,378(2)      &  5.9 &   -0.546\,044\,643\,95(2)                                   \\
2.4 &   -0.617\,748\,981\,607(3)      &  6.0 &   -0.545\,425\,285\,37(2)                                   \\
2.5 &   -0.615\,441\,450\,167(6)      &  6.5 &   -0.542\,800\,702\,69(7)                                   \\
2.6 &   -0.613\,242\,851\,054(4)      &  7.0 &   -0.541\,166\,772\,92(5)                                   \\
2.7 &   -0.611\,586\,970\,844(8)      &  7.5 &   -0.540\,389\,045\,22(5)                                   \\
2.8 &   -0.610\,297\,993\,373(6)      &  8.0 &   -0.540\,117\,868\,73(5)                                   \\
2.9 &   -0.608\,278\,117\,747(2)      &  8.5 &   -0.540\,057\,633\,77(4)                                   \\
3.0 &   -0.605\,439\,878\,414(2)      &  9.0 &   -0.540\,063\,429\,78(5)                                   \\
3.1 &   -0.602\,241\,084\,513(2)      &  9.5 &   -0.540\,095\,735\,05(3)                                   \\
3.2 &   -0.598\,932\,119\,302\,7(6)   &  10.0 &  -0.540\,163\,206\,44(3)                                   \\
3.3 &   -0.595\,613\,919\,087(2)      &  11.0 &  -0.540\,506\,829\,23(2)                                   \\
3.4 &   -0.592\,333\,621\,394\,3(8)   &  12.0 &  -0.541\,285\,873\,90(6)                                   \\
3.5 &   -0.589\,117\,978\,588\,1(8)   &  13.0 &  -0.542\,568\,372\,60(7)                                   \\
3.6 &   -0.585\,984\,337\,277\,6(8)   &  14.0 &  -0.544\,242\,341\,19(6)                                   \\
3.7 &   -0.582\,944\,810\,275\,1(8)   &  15.0 &  -0.546\,082\,002\,38(5)                                   \\
3.8 &   -0.580\,008\,156\,559\,2(7)   &  16.0 &  -0.547\,871\,974\,10(10)                                  \\
3.9 &   -0.577\,180\,773\,207(2)      &  17.0 &  -0.549\,476\,125\,466(10)                                 \\
4.0 &   -0.574\,467\,295\,342(4)      &  18.0 &  -0.550\,836\,884\,54(2)                                   \\
4.1 &   -0.571\,871\,003\,717\,3(2)   &  19.0 &  -0.551\,948\,554\,63(3)                                   \\
4.2 &   -0.569\,394\,131\,578\,1(8)   &  20.0 &  -0.552\,832\,564\,915(10)                                 \\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t7sigs}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $1^3\Sigma^{+}_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $1^3\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 &  -0.342130928988667(6)     &  4.3   & -0.653195827155049(8) \\
0.8 &  -0.46143498347982(4)      &  4.4   & -0.65073706182336(2)  \\
0.9 &  -0.544767040091894(3)     &  4.5   & -0.6484429623517(4)   \\
1.0 &  -0.60392224803181505(4) &    4.6   & -0.6463109963342(4)   \\
1.1 &  -0.6462856755609065(2)  &    4.7   & -0.644337697996883(3) \\
1.2 &  -0.67668314180341571(6) &    4.8   & -0.6425186973868(9)   \\
1.3 &  -0.69837814548896884(3) &    4.9   & -0.64084876299434(10) \\
1.4 &  -0.7136405684873686(3)  &    5.0   & -0.639321863500910(9) \\
1.5 &  -0.7240866205382896(3)  &    5.1   & -0.637931252052529(10)\\
1.6 &  -0.730890086928356(5)     &  5.2   & -0.636669573606577(10)\\
1.7 &  -0.734917974883440(1)     &  5.3   & -0.6355289928497(10)  \\
1.8 &  -0.736820091741595(7)     &  5.4   & -0.634501337399442(10)\\
1.9 &  -0.7370896537668271(1)  &    5.5   & -0.63357824894624(3)  \\
2.0 &  -0.7361051733454439(3)  &    5.6   & -0.6327513339942(6)   \\
2.1 &  -0.7341599538590402(5)  &    5.7   & -0.6320123060258(5)   \\
2.2 &  -0.7314832061423001(5)  &    5.8   & -0.63135311211810(10) \\
2.3 &  -0.7282553924169136(7)  &    5.9   & -0.63076603896819(2)  \\
2.4 &  -0.724619525233251(2)     &  6.0   & -0.63024379552804(2)  \\
2.5 &  -0.720689588359196(4)     &  6.5   & -0.6283849655891246(9)\\
2.6 &  -0.716556881346118(10)    &  7.0   & -0.627343969517241(3) \\
2.7 &  -0.712294847112937(1)     &  7.5   & -0.6267388331983872(5)\\
2.8 &  -0.707962778269134(4)     &  8.0   & -0.6263678024076574(9)\\
2.9 &  -0.703608685724174(4)     &  8.5   & -0.626127410224462(2) \\
3.0 &  -0.699271535123230(2)     &  9.0   & -0.6259640651384734(9)\\
3.1 &  -0.694983001681094(6)     &  9.5   & -0.625848897568859(2) \\
3.2 &  -0.6907688547753517(8)  &    10.0  & -0.625765155314512(2) \\
3.3 &  -0.6866500553689703(6)  &    11.0  & -0.625651263865481(1) \\
3.4 &  -0.6826436287043045(9)  &    12.0  & -0.625565960913511(5) \\
3.5 &  -0.6787633595262160(5)  &    13.0  & -0.625485558864006(2) \\
3.6 &  -0.675020345825230(2)     &  14.0  & -0.6254088253710753(7)\\
3.7 &  -0.6714234386847724(8)  &    15.0  & -0.6253403831152288(4)\\
3.8 &  -0.6679795895349028(9)  &    16.0  & -0.6252826990251769(5)\\
3.9 &  -0.66469412144608(2)      &  17.0  & -0.62523562891080(2)  \\
4.0 &  -0.661570937686215(2)     &  18.0  & -0.6251977430164360(2)\\
4.1 &  -0.658612678362044(2)     &  19.0  & -0.6251673111090794(2)\\
4.2 &  -0.655820834391176(3)     &  20.0  & -0.6251427558519418(1)\\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $2^3\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.247\,264\,442\,604\,2(4)   &   4.3 & -0.614\,697\,062\,021\,16(2)     \\ 
0.8 & -0.368\,441\,813\,489\,63(8)  &   4.4 & -0.613\,958\,695\,445\,20(2)     \\ 
0.9 & -0.453\,573\,150\,521\,41(2)  &   4.5 & -0.613\,364\,273\,414\,49(2)     \\ 
1.0 & -0.514\,450\,615\,877\,05(2)  &   4.6 & -0.612\,901\,703\,757\,55(2)     \\ 
1.1 & -0.558\,459\,323\,262\,524(3) &   4.7 & -0.612\,558\,617\,305\,02(2)     \\ 
1.2 & -0.590\,426\,867\,896\,656(9) &   4.8 & -0.612\,322\,805\,243\,64(3)     \\ 
1.3 & -0.613\,619\,506\,234\,056(4) &   4.9 & -0.612\,182\,558\,652\,55(4)     \\ 
1.4 & -0.630\,310\,459\,796\,666(2) &   5.0 & -0.612\,126\,901\,612\,03(2)     \\ 
1.5 & -0.642\,119\,737\,089\,215(4) &   5.1 & -0.612\,145\,722\,764\,21(4)     \\ 
1.6 & -0.650\,225\,634\,282\,811(7) &   5.2 & -0.612\,229\,820\,216\,67(4)     \\ 
1.7 & -0.655\,501\,642\,316\,257(4) &   5.3 & -0.612\,370\,880\,444\,63(5)     \\ 
1.8 & -0.658\,611\,819\,722\,805(8) &   5.4 & -0.612\,561\,413\,542\,328(6)    \\ 
1.9 & -0.660\,107\,400\,109\,173(9) &   5.5 & -0.612\,794\,665\,583\,829(8)    \\ 
2.0 & -0.660\,567\,972\,914\,286(8) &   5.6 & -0.613\,064\,525\,058\,694(6)    \\ 
2.1 & -0.660\,250\,897\,704\,916(6) &   5.7 & -0.613\,365\,435\,474\,786(5)    \\ 
2.2 & -0.659\,216\,201\,994\,195(7) &   5.8 & -0.613\,692\,321\,260\,887(5)    \\ 
2.3 & -0.657\,609\,692\,818\,079(6) &   5.9 & -0.614\,040\,529\,789\,983(5)    \\ 
2.4 & -0.655\,570\,311\,845\,531(6) &   6.0 & -0.614\,405\,789\,105\,24(5)     \\ 
2.5 & -0.653\,213\,942\,901\,49(5)  &   6.5 & -0.616\,362\,022\,343\,828(2)    \\ 
2.6 & -0.650\,635\,527\,091\,49(2)  &   7.0 & -0.618\,289\,575\,924\,0(8)      \\ 
2.7 & -0.647\,912\,848\,890\,68(2)  &   7.5 & -0.619\,987\,091\,921\,9(7)      \\ 
2.8 & -0.645\,109\,902\,827\,123(9) &   8.0 & -0.621\,378\,508\,143\,8(3)      \\ 
2.9 & -0.642\,279\,614\,139\,089(9) &   8.5 & -0.622\,462\,388\,975\,01(2)     \\ 
3.0 & -0.639\,465\,977\,332\,637(7) &   9.0 & -0.623\,273\,454\,286\,6(1)      \\ 
3.1 & -0.636\,705\,712\,167\,67(2)  &   9.5 & -0.623\,859\,300\,977\,7(5)      \\ 
3.2 & -0.634\,029\,525\,009\,03(2)  &   10.0 & -0.624\,268\,327\,453\,19(3)     \\
3.3 & -0.631\,463\,046\,232\,689(8) &   11.0 & -0.624\,724\,496\,873\,96(3)     \\
3.4 & -0.629\,027\,500\,845\,529(8) &   12.0 & -0.624\,909\,228\,002\,35(2)     \\
3.5 & -0.626\,740\,161\,589\,626(9) &   13.0 & -0.624\,977\,636\,045\,535(4)    \\
3.6 & -0.624\,614\,631\,336\,522(9) &   14.0 & -0.625\,001\,000\,657\,470(4)    \\
3.7 & -0.622\,661\,003\,214\,33(2)  &   15.0 & -0.625\,007\,604\,725\,696(2)    \\
3.8 & -0.620\,885\,950\,355\,70(2)  &   16.0 & -0.625\,008\,244\,306\,664(2)    \\
3.9 & -0.619\,292\,799\,314\,85(3)  &   17.0 & -0.625\,007\,034\,396\,362\,1(2) \\
4.0 & -0.617\,881\,638\,806\,69(2)  &   18.0 & -0.625\,005\,498\,542\,942\,8(3) \\
4.1 & -0.616\,649\,506\,095\,52(2)  &   19.0 & -0.625\,004\,140\,942\,777\,5(3) \\
4.2 & -0.615\,590\,676\,766\,45(2)  &   20.0 & -0.625\,003\,075\,431\,600\,2(2) \\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $3^3\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.238\,502\,584\,901\,1(5)      & 4.3 & -0.589\,777\,941\,367\,421\,9(2) \\
0.8 & -0.360\,428\,580\,812\,6(3)      & 4.4 & -0.587\,397\,930\,925\,423\,8(4) \\
0.9 & -0.446\,299\,293\,025\,778(8)    & 4.5 & -0.585\,147\,011\,234\,322\,6(3) \\
1.0 & -0.507\,905\,409\,337\,34(3)     & 4.6 & -0.583\,024\,545\,273\,709\,1(2) \\
1.1 & -0.552\,631\,673\,439\,913(6)    & 4.7 & -0.581\,029\,432\,141\,636\,3(2) \\
1.2 & -0.585\,305\,949\,989\,59(2)     & 4.8 & -0.579\,160\,144\,174\,822\,4(2) \\
1.3 & -0.609\,195\,081\,549\,09(2)     & 4.9 & -0.577\,414\,748\,191\,591\,3(2) \\
1.4 & -0.626\,572\,901\,213\,61(2)     & 5.0 & -0.575\,790\,910\,544\,798\,9(4) \\
1.5 & -0.639\,059\,645\,911\,36(2)     & 5.1 & -0.574\,285\,885\,014\,758\,4(6) \\
1.6 & -0.647\,832\,562\,245\,35(2)     & 5.2 & -0.572\,896\,482\,352\,946\,7(9) \\
1.7 & -0.653\,760\,067\,134\,403(9)    & 5.3 & -0.571\,619\,021\,058\,419(2)    \\
1.8 & -0.657\,485\,408\,507\,765(4)    & 5.4 & -0.570\,449\,261\,522\,866(2)    \\
1.9 & -0.659\,451\,216\,919\,32\,1(4)  & 5.5 & -0.569\,382\,330\,811\,155(2)    \\
2.0 & -0.659\,842\,081\,203\,761(2)    & 5.6 & -0.568\,412\,653\,201\,142(3)    \\
2.1 & -0.658\,994\,131\,399\,812(4)    & 5.7 & -0.567\,533\,910\,643\,625(3)    \\
2.2 & -0.657\,312\,396\,926\,138(3)    & 5.8 & -0.566\,739\,063\,418\,33(2)     \\
2.3 & -0.655\,018\,414\,880\,138(3)    & 5.9 & -0.566\,020\,458\,486\,05(2)     \\
2.4 & -0.652\,265\,508\,883\,909(2)    & 6.0 & -0.565\,370\,036\,969\,41(2)     \\
2.5 & -0.649\,171\,859\,514\,417\,4(5) & 6.5 & -0.562\,868\,170\,371\,42(2)     \\
2.6 & -0.645\,831\,110\,873\,467\,1(4) & 7.0 & -0.561\,095\,333\,476\,34(2)     \\
2.7 & -0.642\,318\,264\,666\,943\,2(2) & 7.5 & -0.559\,712\,901\,786\,36(2)     \\
2.8 & -0.638\,693\,739\,066\,342\,5(6) & 8.0 & -0.558\,625\,028\,589\,28(3)     \\
2.9 & -0.635\,006\,380\,738\,168\,4(6) & 8.5 & -0.557\,790\,848\,085\,99(2)     \\
3.0 & -0.631\,295\,771\,066\,439\,4(4) & 9.0 & -0.557\,170\,539\,345\,05(2)     \\
3.1 & -0.627\,594\,021\,558\,965\,2(4) & 9.5 & -0.556\,720\,889\,931\,32(2)     \\
3.2 & -0.623\,927\,186\,834\,795\,4(7) & 10.0 & -0.556\,400\,569\,490\,59(2)    \\
3.3 & -0.620\,316\,385\,777\,730(2)    & 11.0 & -0.556\,015\,011\,732\,50(2)    \\
3.4 & -0.616\,778\,697\,120\,659(2)    & 12.0 & -0.555\,821\,527\,469\,240(5)   \\
3.5 & -0.613\,327\,878\,981\,417\,6(4) & 13.0 & -0.555\,720\,547\,680\,827(4)   \\
3.6 & -0.609\,974\,949\,885\,232\,8(5) & 14.0 & -0.555\,664\,773\,488\,572(2)   \\
3.7 & -0.606\,728\,660\,017\,531\,8(7) & 15.0 & -0.555\,631\,998\,410\,846\,3(5)\\
3.8 & -0.603\,595\,874\,891\,985\,6(4) & 16.0 & -0.555\,611\,537\,555\,076\,9(4)\\
3.9 & -0.600\,581\,888\,661\,373\,2(3) & 17.0 & -0.555\,598\,048\,100\,404\,5(2)\\
4.0 & -0.597\,690\,680\,511\,958\,1(3) & 18.0 & -0.555\,588\,736\,150\,425\,9(4)\\
4.1 & -0.594\,925\,124\,662\,708\,4(3) & 19.0 & -0.555\,582\,066\,195\,806\,7(3)\\
4.2 & -0.592\,287\,162\,221\,134\,5(3) & 20.0 & -0.555\,577\,150\,155\,085\,0(4)\\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $4^3\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.217\,536\,646\,295\,9(7)      & 4.3 & -0.577\,420\,960\,308\,37(7)     \\
0.8 & -0.339\,120\,034\,158\,1(5)      & 4.4 & -0.575\,545\,117\,964\,44(6)     \\
0.9 & -0.424\,644\,979\,746\,7(2)      & 4.5 & -0.573\,775\,776\,542\,70(4)     \\
1.0 & -0.485\,902\,620\,977\,2(2)      & 4.6 & -0.572\,111\,684\,791\,37(6)     \\
1.1 & -0.530\,277\,685\,752\,4(2)      & 4.7 & -0.570\,552\,232\,831\,47(6)     \\
1.2 & -0.562\,597\,748\,380\,5(3)      & 4.8 & -0.569\,097\,537\,363\,06(3)     \\
1.3 & -0.586\,129\,236\,267\,3(2)      & 4.9 & -0.567\,748\,442\,853\,43(3)     \\
1.4 & -0.603\,145\,612\,241\,14(9)     & 5.0 & -0.566\,506\,405\,366\,9(3)      \\
1.5 & -0.615\,267\,089\,110\,14(7)     & 5.1 & -0.565\,373\,200\,003\,48(3)     \\
1.6 & -0.623\,671\,993\,926(2)         & 5.2 & -0.564\,350\,375\,533\,21(3)     \\
1.7 & -0.629\,233\,454\,598\,7(3)      & 5.3 & -0.563\,438\,403\,824\,54(3)     \\
1.8 & -0.632\,614\,686\,635\,83(9)     & 5.4 & -0.562\,635\,584\,491\,66(3)     \\
1.9 & -0.634\,361\,580\,666\,7(2)      & 5.5 & -0.561\,936\,981\,619\,47(4)     \\
2.0 & -0.634\,921\,345\,054\,2(2)      & 5.6 & -0.561\,333\,881\,960\,85(4)     \\
2.1 & -0.634\,517\,045\,186\,8(2)      & 5.7 & -0.560\,814\,230\,915\,80(4)     \\
2.2 & -0.633\,339\,872\,893\,5(2)      & 5.8 & -0.560\,364\,081\,294\,57(3)     \\
2.3 & -0.631\,565\,028\,867\,3(2)      & 5.9 & -0.559\,969\,529\,406\,66(3)     \\
2.4 & -0.629\,336\,161\,586\,5(4)      & 6.0 & -0.559\,618\,386\,261\,97(2)     \\
2.5 & -0.626\,769\,148\,397\,9(3)      & 6.5 & -0.558\,265\,522\,045\,85(2)     \\
2.6 & -0.623\,957\,457\,965\,8(2)      & 7.0 & -0.557\,356\,697\,113\,55(2)     \\
2.7 & -0.620\,976\,684\,328\,18(8)     & 7.5 & -0.556\,771\,892\,089\,421(9)    \\
2.8 & -0.617\,888\,130\,508\,89(7)     & 8.0 & -0.556\,402\,866\,207\,961(5)    \\
2.9 & -0.614\,741\,601\,243\,2(3)      & 8.5 & -0.556\,165\,439\,419\,370(5)    \\
3.0 & -0.611\,577\,572\,735\,5(2)      & 9.0 & -0.556\,007\,320\,666\,745(2)    \\
3.1 & -0.608\,428\,877\,219\,3(4)      & 9.5 & -0.555\,898\,238\,881\,920\,2(7) \\
3.2 & -0.605\,322\,010\,634\,0(3)      & 10.0 & -0.555\,820\,619\,261\,740\,1(3)\\
3.3 & -0.602\,278\,149\,299\,8(3)      & 11.0 & -0.555\,721\,576\,607\,255\,2(5)\\
3.4 & -0.599\,313\,945\,793\,2(2)      & 12.0 & -0.555\,664\,356\,552\,250\,9(7)\\
3.5 & -0.596\,442\,163\,556\,7(2)      & 13.0 & -0.555\,629\,091\,958\,901\,9(9)\\
3.6 & -0.593\,672\,201\,887\,8(3)      & 14.0 & -0.555\,606\,300\,007\,258(5)   \\
3.7 & -0.591\,010\,555\,625\,9(6)      & 15.0 & -0.555\,591\,101\,913\,952(2)   \\
3.8 & -0.588\,461\,245\,064\,0(4)      & 16.0 & -0.555\,580\,778\,301\,408\,3(2)\\
3.9 & -0.586\,026\,240\,310\,8(6)      & 17.0 & -0.555\,573\,681\,918\,567(2)   \\
4.0 & -0.583\,705\,891\,023\,2(3)      & 18.0 & -0.555\,568\,753\,593\,352\,7(2)\\
4.1 & -0.581\,499\,359\,008\,28(7)     & 19.0 & -0.555\,565\,293\,510\,907\,2(3)\\
4.2 & -0.579\,405\,040\,595\,65(7)     & 20.0 & -0.555\,562\,835\,328\,660\,0(6)\\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t4sigt}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $5^3\Sigma^{+}_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $5^3\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.214\,020\,967\,24(4)       & 4.3 & -0.567\,803\,978\,955\,034(4)\\
0.8 & -0.335\,907\,516\,563(4)      & 4.4 & -0.565\,473\,005\,504\,785(3)\\
0.9 & -0.421\,733\,421\,4735(7)     & 4.5 & -0.563\,266\,868\,994\,272(2)\\
1.0 & -0.483\,289\,150\,953(2)      & 4.6 & -0.561\,188\,647\,017\,841(3)\\
1.1 & -0.527\,959\,195\,692(4)      & 4.7 & -0.559\,243\,775\,865\,617(5)\\
1.2 & -0.560\,571\,136\,081\,5(2)   & 4.8 & -0.557\,442\,655\,718\,874(5)\\
1.3 & -0.584\,391\,505\,986\,6(2)   & 4.9 & -0.555\,806\,110\,005\,774(9)\\
1.4 & -0.601\,693\,821\,655\,83(10) & 5.0 & -0.554\,376\,501\,369\,61(4) \\
1.5 & -0.614\,098\,033\,451\,2(8)   & 5.1 & -0.553\,233\,215\,535\,24(4) \\
1.6 & -0.622\,781\,220\,836\,5(2)   & 5.2 & -0.552\,473\,692\,970\,09(7) \\
1.7 & -0.628\,611\,939\,105\,16(6)  & 5.3 & -0.552\,091\,713\,616\,97(8) \\
1.8 & -0.632\,233\,939\,157\,06(8)  & 5.4 & -0.551\,927\,991\,004\,74(8) \\
1.9 & -0.634\,094\,715\,977\,20(4)  & 5.5 & -0.551\,823\,343\,066\,11(7) \\
2.0 & -0.634\,510\,600\,994\,14(4)  & 5.6 & -0.551\,695\,218\,279\,26(6) \\
2.1 & -0.633\,851\,198\,691\,45(9)  & 5.7 & -0.551\,515\,129\,626\,29(5) \\
2.2 & -0.632\,389\,351\,005\,35(2)  & 5.8 & -0.551\,281\,423\,564\,62(5) \\
2.3 & -0.630\,315\,951\,123\,95(1)  & 5.9 & -0.551\,004\,137\,979\,47(4) \\
2.4 & -0.627\,778\,113\,141\,50(2)  & 6.0 & -0.550\,697\,173\,043\,07(3) \\
2.5 & -0.624\,892\,241\,963\,812(7) & 6.5 & -0.549\,124\,852\,796\,01(2) \\
2.6 & -0.621\,751\,364\,642\,482(7) & 7.0 & -0.547\,988\,911\,593\,2(2)  \\
2.7 & -0.618\,430\,248\,955\,305(8) & 7.5 & -0.547\,359\,463\,368\,8(2)  \\
2.8 & -0.614\,989\,220\,447\,405(9) & 8.0 & -0.547\,072\,839\,740\,56(8) \\
2.9 & -0.611\,477\,083\,666\,765(8) & 8.5 & -0.546\,987\,588\,439\,29(3) \\
3.0 & -0.607\,933\,389\,760\,105(8) & 9.0 & -0.547\,030\,416\,308\,4(3)  \\
3.1 & -0.604\,390\,214\,231\,849(7) & 9.5 & -0.547\,177\,967\,831\,11(6) \\
3.2 & -0.600\,873\,561\,938\,394(5) & 10.0 & -0.547\,429\,975\,325\,12(6)\\
3.3 & -0.597\,404\,485\,414\,363(5) & 11.0 & -0.548\,250\,619\,743\,45(3)\\
3.4 & -0.593\,999\,981\,009\,364(5) & 12.0 & -0.549\,404\,819\,984\,75(5)\\
3.5 & -0.590\,673\,711\,814\,572(5) & 13.0 & -0.550\,683\,731\,986\,42(5)\\
3.6 & -0.587\,436\,595\,090\,516(4) & 14.0 & -0.551\,886\,873\,564\,60(6)\\
3.7 & -0.584\,297\,283\,689\,725(9) & 15.0 & -0.552\,901\,828\,722\,30(7)\\
3.8 & -0.581\,262\,565\,051\,711(6) & 16.0 & -0.553\,697\,959\,574\,33(4)\\
3.9 & -0.578\,337\,697\,296\,83(2)  & 17.0 & -0.554\,291\,614\,245\,07(6)\\
4.0 & -0.575\,526\,699\,604\,009(7) & 18.0 & -0.554\,717\,881\,485\,92(2)\\
4.1 & -0.572\,832\,613\,609\,267(6) & 19.0 & -0.555\,014\,750\,255\,88(2)\\
4.2 & -0.570\,257\,754\,736\,699(5) & 20.0 & -0.555\,216\,042\,989\,90(3)\\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t5sigt}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $6^3\Sigma^{+}_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $6^3\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.204\,455\,278\,331(6)     & 4.3 & -0.562\,209\,395\,510\,0(3)  \\
0.8 & -0.326\,175\,437\,534\,4(3)  & 4.4 & -0.560\,082\,924\,728\,9(2)  \\
0.9 & -0.411\,833\,594\,334\,1(6)  & 4.5 & -0.558\,063\,138\,519\,9(2)  \\
1.0 & -0.473\,220\,487\,327\,9(4)  & 4.6 & -0.556\,150\,678\,784\,5(2)  \\
1.1 & -0.517\,720\,655\,208\,4(5)  & 4.7 & -0.554\,348\,320\,135\,1(2)  \\
1.2 & -0.550\,161\,602\,178\,3(3)  & 4.8 & -0.552\,664\,220\,177\,4(2)  \\
1.3 & -0.573\,809\,743\,487\,3(2)  & 4.9 & -0.551\,121\,969\,942\,2(3)  \\
1.4 & -0.590\,938\,537\,339\,9(2)  & 5.0 & -0.549\,794\,810\,422\,4(3)  \\
1.5 & -0.603\,168\,137\,469\,9(3)  & 5.1 & -0.548\,852\,549\,524\,3(4)  \\
1.6 & -0.611\,676\,633\,412\,2(2)  & 5.2 & -0.548\,221\,674\,974\,2(4)  \\
1.7 & -0.617\,336\,371\,396\,5(2)  & 5.3 & -0.547\,494\,438\,779\,2(2)  \\
1.8 & -0.620\,807\,707\,958\,8(7)  & 5.4 & -0.546\,598\,871\,942\,1(2)  \\
1.9 & -0.622\,619\,202\,977\,8(6)  & 5.5 & -0.545\,630\,712\,226\,58(5) \\
2.0 & -0.623\,173\,242\,975\,6(4)  & 5.6 & -0.544\,661\,178\,928\,73(3) \\
2.1 & -0.622\,725\,328\,282\,2(8)  & 5.7 & -0.543\,725\,742\,647\,17(2) \\
2.2 & -0.621\,491\,897\,976\,6(5)  & 5.8 & -0.542\,840\,504\,022\,94(2) \\
2.3 & -0.619\,652\,754\,036\,6(4)  & 5.9 & -0.542\,012\,092\,812\,35(2) \\
2.4 & -0.617\,352\,324\,096\,1(4)  & 6.0 & -0.541\,242\,340\,052\,86(2) \\
2.5 & -0.614\,706\,361\,031\,2(3)  & 6.5 & -0.538\,206\,628\,964\,43(2) \\
2.6 & -0.611\,807\,894\,846\,4(4)  & 7.0 & -0.536\,207\,545\,947\,27(4) \\
2.7 & -0.608\,731\,935\,610\,8(3)  & 7.5 & -0.534\,850\,514\,908\,25(6) \\
2.8 & -0.605\,539\,124\,465\,3(4)  & 8.0 & -0.533\,904\,090\,278\,87(7) \\
2.9 & -0.602\,278\,566\,328\,6(5)  & 8.5 & -0.533\,253\,536\,848\,18(4) \\
3.0 & -0.598\,990\,034\,719\,0(3)  & 9.0 & -0.532\,834\,106\,285\,61(9) \\
3.1 & -0.595\,705\,694\,899\,9(4)  & 9.5 & -0.532\,588\,236\,691\,62(7) \\
3.2 & -0.592\,451\,457\,011\,6(3)  & 10.0 & -0.532\,452\,557\,932\,05(9)\\
3.3 & -0.589\,248\,045\,510\,8(4)  & 11.0 & -0.532\,323\,599\,062\,69(6)\\
3.4 & -0.586\,111\,852\,922\,3(4)  & 12.0 & -0.532\,225\,438\,084\,64(4)\\
3.5 & -0.583\,055\,632\,388\,6(3)  & 13.0 & -0.532\,091\,007\,316\,73(3)\\
3.6 & -0.580\,089\,072\,835\,1(3)  & 14.0 & -0.531\,927\,748\,583\,81(7)\\
3.7 & -0.577\,219\,291\,211\,5(3)  & 15.0 & -0.531\,765\,445\,087\,49(3)\\
3.8 & -0.574\,451\,267\,304\,5(3)  & 16.0 & -0.531\,626\,403\,813\,61(7)\\
3.9 & -0.571\,788\,237\,957\,7(3)  & 17.0 & -0.531\,518\,528\,013\,38(7)\\
4.0 & -0.569\,232\,059\,953\,8(3)  & 18.0 & -0.531\,439\,752\,005\,47(2)\\
4.1 & -0.566\,783\,545\,774\,9(3)  & 19.0 & -0.531\,384\,076\,229\,52(2)\\
4.2 & -0.564\,442\,775\,714\,7(3)  & 20.0 & -0.531\,345\,280\,686\,09(5)\\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t6sigt}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $7^3\Sigma^{+}_g$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $7^3\Sigma^{+}_g$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.202\,702\,053\,42(5)       & 4.3 & -0.558\,752\,897\,983\,14(5) \\
0.8 & -0.324\,573\,662\,75(3)       & 4.4 & -0.556\,456\,501\,450\,1(2)  \\
0.9 & -0.410\,382\,606\,17(2)       & 4.5 & -0.554\,270\,168\,415\,8(7)  \\
1.0 & -0.471\,919\,268\,627(8)      & 4.6 & -0.552\,192\,994\,565\,54(9) \\
1.1 & -0.516\,568\,046\,016(5)      & 4.7 & -0.550\,224\,011\,251\,8(4)  \\
1.2 & -0.549\,156\,416\,485(3)      & 4.8 & -0.548\,364\,200\,864\,39(2) \\
1.3 & -0.572\,950\,811\,085(3)      & 4.9 & -0.547\,035\,875\,224(2)     \\
1.4 & -0.590\,224\,658\,554(2)      & 5.0 & -0.547\,042\,080\,927(2)     \\
1.5 & -0.602\,597\,876\,241(2)      & 5.1 & -0.546\,759\,747\,629\,7(5)  \\
1.6 & -0.611\,247\,673\,497\,3(7)   & 5.2 & -0.545\,899\,761\,600\,50(9) \\
1.7 & -0.617\,043\,252\,944\,6(7)   & 5.3 & -0.544\,808\,533\,115\,7(2)  \\
1.8 & -0.620\,631\,054\,932\,4(8)   & 5.4 & -0.543\,698\,552\,600\,5(2)  \\
1.9 & -0.622\,475\,693\,774(2)      & 5.5 & -0.542\,631\,919\,576\,7(3)  \\
2.0 & -0.622\,938\,063\,820\,7(9)   & 5.6 & -0.541\,627\,707\,652\,0(4)  \\
2.1 & -0.622\,355\,023\,426\,6(7)   & 5.7 & -0.540\,692\,249\,859\,5(4)  \\
2.2 & -0.620\,893\,150\,440\,3(2)   & 5.8 & -0.539\,827\,213\,667\,3(5)  \\
2.3 & -0.618\,989\,511\,901\,9(2)   & 5.9 & -0.539\,032\,163\,856\,2(5)  \\
2.4 & -0.616\,617\,658\,293\,5(2)   & 6.0 & -0.538\,305\,504\,309\,4(5)  \\
2.5 & -0.613\,893\,244\,630\,3(2)   & 6.5 & -0.535\,596\,531\,024\,0(6)  \\
2.6 & -0.610\,908\,982\,328\,4(1)   & 7.0 & -0.534\,068\,234\,30(8)      \\
2.7 & -0.607\,739\,491\,015\,1(2)   & 7.5 & -0.533\,228\,408\,87(5)      \\
2.8 & -0.604\,445\,011\,579\,6(3)   & 8.0 & -0.532\,734\,606\,74(3)      \\
2.9 & -0.601\,074\,284\,522(3)      & 8.5 & -0.532\,403\,519\,054(9)     \\
3.0 & -0.597\,666\,796\,816(2)      & 9.0 & -0.532\,147\,577\,079\,2(2)  \\
3.1 & -0.594\,254\,548\,219(2)      & 9.5 & -0.531\,933\,638\,474\,4(2)  \\
3.2 & -0.590\,863\,448\,904(1)      & 10.0 & -0.531\,760\,079\,568\,8(2) \\
3.3 & -0.587\,514\,432\,124(1)      & 11.0 & -0.531\,531\,942\,651\,89(4)\\
3.4 & -0.584\,224\,345\,115(3)      & 12.0 & -0.531\,414\,041\,859\,91(2)\\
3.5 & -0.581\,006\,666\,321\,7(2)   & 13.0 & -0.531\,352\,987\,487\,19(2)\\
3.6 & -0.577\,872\,085\,888\,4(3)   & 14.0 & -0.531\,319\,332\,005\,84(3)\\
3.7 & -0.574\,828\,977\,942\,8(2)   & 15.0 & -0.531\,299\,186\,941\,973(3)\\
3.8 & -0.571\,883\,786\,925\,83(9)  & 16.0 & -0.531\,286\,213\,982\,657(2)\\
3.9 & -0.569\,041\,345\,418\,06(7)  & 17.0 & -0.531\,277\,400\,192\,98(2)\\
4.0 & -0.566\,305\,137\,292\,2(2)   & 18.0 & -0.531\,271\,180\,173\,78(4)\\
4.1 & -0.563\,677\,517\,267\,92(2)  & 19.0 & -0.531\,266\,663\,491\,52(6)\\
4.2 & -0.561\,159\,895\,927\,81(3)  & 20.0 & -0.531\,263\,307\,515\,65(8)\\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $1^1\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 &  -0.342130928988667(6)     &  4.3   & -0.653195827155049(8) \\
0.8 &  -0.46143498347982(4)      &  4.4   & -0.65073706182336(2)  \\
0.9 &  -0.544767040091894(3)     &  4.5   & -0.6484429623517(4)   \\
1.0 &  -0.60392224803181505(4) &    4.6   & -0.6463109963342(4)   \\
1.1 &  -0.6462856755609065(2)  &    4.7   & -0.644337697996883(3) \\
1.2 &  -0.67668314180341571(6) &    4.8   & -0.6425186973868(9)   \\
1.3 &  -0.69837814548896884(3) &    4.9   & -0.64084876299434(10) \\
1.4 &  -0.7136405684873686(3)  &    5.0   & -0.639321863500910(9) \\
1.5 &  -0.7240866205382896(3)  &    5.1   & -0.637931252052529(10)\\
1.6 &  -0.730890086928356(5)     &  5.2   & -0.636669573606577(10)\\
1.7 &  -0.734917974883440(1)     &  5.3   & -0.6355289928497(10)  \\
1.8 &  -0.736820091741595(7)     &  5.4   & -0.634501337399442(10)\\
1.9 &  -0.7370896537668271(1)  &    5.5   & -0.63357824894624(3)  \\
2.0 &  -0.7361051733454439(3)  &    5.6   & -0.6327513339942(6)   \\
2.1 &  -0.7341599538590402(5)  &    5.7   & -0.6320123060258(5)   \\
2.2 &  -0.7314832061423001(5)  &    5.8   & -0.63135311211810(10) \\
2.3 &  -0.7282553924169136(7)  &    5.9   & -0.63076603896819(2)  \\
2.4 &  -0.724619525233251(2)     &  6.0   & -0.63024379552804(2)  \\
2.5 &  -0.720689588359196(4)     &  6.5   & -0.6283849655891246(9)\\
2.6 &  -0.716556881346118(10)    &  7.0   & -0.627343969517241(3) \\
2.7 &  -0.712294847112937(1)     &  7.5   & -0.6267388331983872(5)\\
2.8 &  -0.707962778269134(4)     &  8.0   & -0.6263678024076574(9)\\
2.9 &  -0.703608685724174(4)     &  8.5   & -0.626127410224462(2) \\
3.0 &  -0.699271535123230(2)     &  9.0   & -0.6259640651384734(9)\\
3.1 &  -0.694983001681094(6)     &  9.5   & -0.625848897568859(2) \\
3.2 &  -0.6907688547753517(8)  &    10.0  & -0.625765155314512(2) \\
3.3 &  -0.6866500553689703(6)  &    11.0  & -0.625651263865481(1) \\
3.4 &  -0.6826436287043045(9)  &    12.0  & -0.625565960913511(5) \\
3.5 &  -0.6787633595262160(5)  &    13.0  & -0.625485558864006(2) \\
3.6 &  -0.675020345825230(2)     &  14.0  & -0.6254088253710753(7)\\
3.7 &  -0.6714234386847724(8)  &    15.0  & -0.6253403831152288(4)\\
3.8 &  -0.6679795895349028(9)  &    16.0  & -0.6252826990251769(5)\\
3.9 &  -0.66469412144608(2)      &  17.0  & -0.62523562891080(2)  \\
4.0 &  -0.661570937686215(2)     &  18.0  & -0.6251977430164360(2)\\
4.1 &  -0.658612678362044(2)     &  19.0  & -0.6251673111090794(2)\\
4.2 &  -0.655820834391176(3)     &  20.0  & -0.6251427558519418(1)\\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $2^1\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.238\,540\,424\,455(2)      & 4.3 & -0.628\,854\,772\,172\,40(9)  \\
0.8 & -0.360\,658\,634\,698(8)      & 4.4 & -0.628\,289\,641\,463\,10(7)  \\
0.9 & -0.446\,755\,626\,041(9)      & 4.5 & -0.627\,830\,572\,168\,30(7)  \\
1.0 & -0.508\,623\,142\,870(2)      & 4.6 & -0.627\,462\,667\,471\,31(7)  \\
1.1 & -0.553\,646\,688\,943\,9(3)   & 4.7 & -0.627\,171\,731\,657\,94(6)  \\
1.2 & -0.586\,654\,492\,022\,5(5)   & 4.8 & -0.626\,944\,690\,182\,90(6)  \\
1.3 & -0.610\,913\,265\,794\,4(4)   & 4.9 & -0.626\,769\,837\,544\,22(5)  \\
1.4 & -0.628\,696\,166\,670\,8(3)   & 5.0 & -0.626\,636\,941\,335\,93(5)  \\
1.5 & -0.641\,622\,261\,629\,4(3)   & 5.1 & -0.626\,537\,237\,798\,72(5)  \\
1.6 & -0.650\,867\,490\,300\,8(4)   & 5.2 & -0.626\,463\,353\,422\,52(4)  \\
1.7 & -0.657\,300\,177\,092\,73(9)  & 5.3 & -0.626\,409\,182\,048\,89(4)  \\
1.8 & -0.661\,570\,604\,624\,8(2)   & 5.4 & -0.626\,369\,740\,200(4)      \\
1.9 & -0.664\,171\,730\,539\,8(9)   & 5.5 & -0.626\,341\,016\,761\,7(2)   \\
2.0 & -0.665\,481\,275\,550\,3(2)   & 5.6 & -0.626\,319\,827\,566(3)      \\
2.1 & -0.665\,791\,485\,720\,9(4)   & 5.7 & -0.626\,303\,681\,077(3)      \\
2.2 & -0.665\,330\,550\,891\,5(3)   & 5.8 & -0.626\,290\,658\,314(3)      \\
2.3 & -0.664\,278\,251\,340\,4(2)   & 5.9 & -0.626\,279\,308\,035(2)      \\
2.4 & -0.662\,777\,529\,478\,7(3)   & 6.0 & -0.626\,268\,556\,926(2)      \\
2.5 & -0.660\,943\,130\,019\,5(9)   & 6.5 & -0.626\,204\,120\,508\,69(6)  \\
2.6 & -0.658\,868\,095\,962\,8(7)   & 7.0 & -0.626\,108\,840\,692\,92(4)  \\
2.7 & -0.656\,628\,673\,762\,7(6)   & 7.5 & -0.625\,992\,825\,518\,12(3)  \\
2.8 & -0.654\,288\,023\,140\,9(7)   & 8.0 & -0.625\,871\,959\,125\,05(7)  \\
2.9 & -0.651\,899\,016\,987\,6(6)   & 8.5 & -0.625\,757\,136\,296\,18(4)  \\
3.0 & -0.649\,506\,337\,701\,2(6)   & 9.0 & -0.625\,653\,723\,782\,34(2)  \\
3.1 & -0.647\,148\,018\,363\,9(6)   & 9.5 & -0.625\,563\,326\,779\,57(2)  \\
3.2 & -0.644\,856\,535\,091\,5(9)   & 10.0 & -0.625\,485\,476\,179\,07(2) \\
3.3 & -0.642\,659\,528\,387\,4(4)   & 11.0 & -0.625\,361\,446\,815\,16(2) \\
3.4 & -0.640\,580\,215\,713\,0(3)   & 12.0 & -0.625\,268\,383\,823\,90(2) \\
3.5 & -0.638\,637\,554\,497\,7(3)   & 13.0 & -0.625\,194\,812\,171\,22(2) \\
3.6 & -0.636\,846\,223\,249\,7(2)   & 14.0 & -0.625\,133\,338\,171\,65(3) \\
3.7 & -0.635\,216\,504\,171\,0(2)   & 15.0 & -0.625\,082\,653\,714\,59(6) \\
3.8 & -0.633\,754\,166\,066\,6(2)   & 16.0 & -0.625\,046\,272\,685\,48(6) \\
3.9 & -0.632\,460\,450\,830\,4(2)   & 17.0 & -0.625\,024\,588\,810\,57(2) \\
4.0 & -0.631\,332\,251\,015\,4(2)   & 18.0 & -0.625\,013\,158\,472\,31(2) \\
4.1 & -0.630\,362\,527\,158\,92(9)  & 19.0 & -0.625\,007\,381\,376\,735(9)\\
4.2 & -0.629\,540\,959\,158\,75(9)  & 20.0 & -0.625\,004\,422\,300\,836(8)\\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $3^1\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.214\,021\,007\,253(4)      & 4.3 & -0.584\,590\,871\,106\,42\\
0.8 & -0.335\,988\,249\,501(4)      & 4.4 & -0.582\,905\,438\,381\,35\\
0.9 & -0.421\,909\,252\,39(3)       & 4.5 & -0.581\,291\,512\,643\,71\\
1.0 & -0.483\,574\,887\,235(4)      & 4.6 & -0.579\,743\,429\,521\,85\\
1.1 & -0.528\,369\,903\,241(3)      & 4.7 & -0.578\,257\,136\,745\,01\\
1.2 & -0.561\,121\,954\,872(3)      & 4.8 & -0.576\,830\,034\,039\,14\\
1.3 & -0.585\,097\,432\,476(2)      & 4.9 & -0.575\,460\,751\,291\,77\\
1.4 & -0.602\,569\,486\,863(4)      & 5.0 & -0.574\,148\,957\,152\,82\\
1.5 & -0.615\,157\,555\,458(2)      & 5.1 & -0.572\,895\,298\,055\,85\\
1.6 & -0.624\,038\,363\,274\,6(7)   & 5.2 & -0.571\,701\,640\,995\,6(\\
1.7 & -0.630\,081\,444\,707\,3(5)   & 5.3 & -0.570\,572\,093\,118\,0(\\
1.8 & -0.633\,938\,689\,449\,4(8)   & 5.4 & -0.569\,516\,528\,945\,2(\\
1.9 & -0.636\,104\,990\,662\,4(7)   & 5.5 & -0.568\,565\,001\,336\,4(\\
2.0 & -0.636\,960\,224\,981\,2(7)   & 5.6 & -0.567\,847\,815\,180\,2(\\
2.1 & -0.636\,798\,875\,149\,4(6)   & 5.7 & -0.567\,886\,332\,107\,2(\\
2.2 & -0.635\,851\,290\,216\,6(6)   & 5.8 & -0.568\,770\,542\,884\,0(\\
2.3 & -0.634\,299\,171\,228\,4(6)   & 5.9 & -0.569\,907\,886\,493\,0(\\
2.4 & -0.632\,286\,995\,016\,4(6)   & 6.0 & -0.571\,113\,781\,545\,9(\\
2.5 & -0.629\,930\,532\,534(2)      & 6.5 & -0.577\,231\,863\,256\,4(\\
2.6 & -0.627\,323\,257\,529\,3(6)   & 7.0 & -0.583\,002\,416\,789\,2(\\
2.7 & -0.624\,541\,202\,247(2)      & 7.5 & -0.588\,215\,781\,977\,0(\\
2.8 & -0.621\,646\,654\,410\,3(9)   & 8.0 & -0.592\,774\,998\,348\,6(\\
2.9 & -0.618\,690\,976\,162(4)      & 8.5 & -0.596\,634\,758\,932\,7(\\
3.0 & -0.615\,716\,744\,253\,4(3)   & 9.0 & -0.599\,788\,095\,817\,9(\\
3.1 & -0.612\,759\,351\,372\,8(3)   & 9.5 & -0.602\,249\,087\,682\,8(\\
3.2 & -0.609\,848\,165\,915(1)      & 10.0 & -0.604\,036\,751\,120\,6\\
3.3 & -0.607\,007\,319\,761\,8(7)   & 11.0 & -0.605\,646\,762\,091\,9\\
3.4 & -0.604\,256\,182\,175\,3(9)   & 12.0 & -0.604\,785\,946\,817(2)\\
3.5 & -0.601\,609\,583\,431\,3(8)   & 13.0 & -0.602\,054\,108\,577\,6\\
3.6 & -0.599\,077\,875\,434\,9(3)   & 14.0 & -0.598\,400\,117\,003(2)\\
3.7 & -0.596\,666\,949\,461\,9(4)   & 15.0 & -0.594\,530\,173\,646(8)\\
3.8 & -0.594\,378\,356\,240\,0(2)   & 16.0 & -0.590\,782\,328\,490(3)\\
3.9 & -0.592\,209\,665\,274\,5(5)   & 17.0 & -0.587\,283\,406\,929(9)\\
4.0 & -0.590\,155\,140\,819\,4(2)   & 18.0 & -0.584\,067\,028\,544(6)\\
4.1 & -0.588\,206\,709\,198\,15(5)  & 19.0 & -0.581\,128\,783\,061(5)\\
4.2 & -0.586\,355\,085\,847\,83(3)  & 20.0 & -0.578\,449\,723\,123(8)\\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $4^1\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.213\,906\,164\,232\,6(4)   & 4.3 & -0.571\,691\,450\,940\,6(3)  \\
0.8 & -0.335\,769\,148\,880\,7(4)   & 4.4 & -0.569\,647\,202\,397\,9(2)  \\
0.9 & -0.421\,568\,270\,896\,8(8)   & 4.5 & -0.567\,776\,268\,871\,9(3)  \\
1.0 & -0.483\,093\,840\,186\,66(4)  & 4.6 & -0.566\,101\,351\,451\,7(4)  \\
1.1 & -0.527\,730\,172\,074\,9(2)   & 4.7 & -0.564\,654\,775\,476\,3(7)  \\
1.2 & -0.560\,304\,664\,538\,7(4)   & 4.8 & -0.563\,480\,505\,873\,2(2)  \\
1.3 & -0.584\,083\,680\,981\,18(6)  & 4.9 & -0.562\,631\,618\,145\,3(2)  \\
1.4 & -0.601\,340\,622\,656\,0(2)   & 5.0 & -0.562\,157\,285\,797\,7(3)  \\
1.5 & -0.613\,695\,490\,244\,74(2)  & 5.1 & -0.562\,078\,705\,044\,2(4)  \\
1.6 & -0.622\,325\,899\,136\,6(2)   & 5.2 & -0.562\,369\,841\,571\,5(5)  \\
1.7 & -0.628\,102\,586\,324\,313(6) & 5.3 & -0.562\,962\,553\,827\,7(6)  \\
1.8 & -0.631\,678\,906\,894\,82(2)  & 5.4 & -0.563\,768\,473\,968\,7(3)  \\
1.9 & -0.633\,551\,397\,356\,628(6) & 5.5 & -0.564\,686\,467\,426\,1(3)  \\
2.0 & -0.634\,101\,640\,058\,24(1)  & 5.6 & -0.565\,531\,127\,724\,5(2)  \\
2.1 & -0.633\,625\,749\,505\,14(1)  & 5.7 & -0.565\,741\,533\,935\,86(6) \\
2.2 & -0.632\,355\,489\,126\,19(2)  & 5.8 & -0.565\,200\,181\,631\,13(2) \\
2.3 & -0.630\,473\,621\,015\,76(2)  & 5.9 & -0.564\,480\,599\,566\,02(2) \\
2.4 & -0.628\,125\,214\,112\,91(3)  & 6.0 & -0.563\,754\,048\,912\,11(4) \\
2.5 & -0.625\,426\,076\,547\,48(2)  & 6.5 & -0.560\,690\,481\,657\,35(9) \\
2.6 & -0.622\,469\,113\,267\,93(2)  & 7.0 & -0.558\,660\,645\,296\,63(9) \\
2.7 & -0.619\,329\,168\,109\,14(3)  & 7.5 & -0.557\,439\,918\,687\,02(8) \\
2.8 & -0.616\,066\,746\,179\,73(2)  & 8.0 & -0.556\,748\,255\,724\,83(6) \\
2.9 & -0.612\,730\,900\,574\,67(2)  & 8.5 & -0.556\,360\,513\,516\,78(6) \\
3.0 & -0.609\,361\,489\,708\,66(2)  & 9.0 & -0.556\,135\,526\,415\,02(5) \\
3.1 & -0.605\,990\,956\,927\,08(2)  & 9.5 & -0.555\,996\,879\,725\,81(3) \\
3.2 & -0.602\,645\,745\,239\,60(2)  & 10.0 & -0.555\,905\,557\,053\,50(2)\\
3.3 & -0.599\,347\,432\,246\,56(2)  & 11.0 & -0.555\,793\,967\,498\,227(8)\\
3.4 & -0.596\,113\,650\,396\,64(3)  & 12.0 & -0.555\,726\,877\,530\,804(6)\\
3.5 & -0.592\,958\,843\,506\,38(2)  & 13.0 & -0.555\,681\,048\,545\,983(4)\\
3.6 & -0.589\,894\,900\,612\,93(2)  & 14.0 & -0.555\,648\,509\,857\,390(6)\\
3.7 & -0.586\,931\,701\,910\,95(2)  & 15.0 & -0.555\,625\,337\,538\,939(2)\\
3.8 & -0.584\,077\,608\,409\,18(3)  & 16.0 & -0.555\,608\,805\,601\,579(5)\\
3.9 & -0.581\,339\,927\,183\,06(3)  & 17.0 & -0.555\,596\,911\,087\,659(6)\\
4.0 & -0.578\,725\,388\,419\,23(7)  & 18.0 & -0.555\,588\,233\,968\,701(3)\\
4.1 & -0.576\,240\,680\,300\,24(9)  & 19.0 & -0.555\,581\,798\,259\,419(2)\\
4.2 & -0.573\,893\,105\,460\,8(2)   & 20.0 & -0.555\,576\,941\,975\,60(2)\\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t4sius}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $5^1\Sigma^{+}_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $5^1\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.202\,698\,747\,624(7)          & 4.3 & -0.566\,204\,349\,790(2)          \\
0.8 & -0.324\,611\,637\,060(9)          & 4.4 & -0.564\,235\,019\,697\,9(5)       \\
0.9 & -0.410\,469\,233\,105(9)          & 4.5 & -0.562\,363\,520\,035\,3(6)       \\
1.0 & -0.472\,062\,106\,988(7)          & 4.6 & -0.560\,591\,206\,703\,2(10)      \\
1.1 & -0.516\,774\,760\,61(4)           & 4.7 & -0.558\,921\,660\,050(2)          \\
1.2 & -0.549\,434\,677\,53(2)           & 4.8 & -0.557\,361\,064\,460\,6(9)       \\
1.3 & -0.573\,308\,178\,74(2)           & 4.9 & -0.555\,918\,540\,232(2)          \\
1.4 & -0.590\,668\,470\,95(2)           & 5.0 & -0.554\,606\,051\,944(2)          \\
1.5 & -0.603\,135\,191\,497(9)          & 5.1 & -0.553\,437\,400\,176(2)          \\
1.6 & -0.611\,885\,418\,804(3)          & 5.2 & -0.552\,426\,762\,276(3)          \\
1.7 & -0.617\,789\,190\,774(3)          & 5.3 & -0.551\,588\,911\,394(3)          \\
1.8 & -0.621\,499\,031\,411(2)          & 5.4 & -0.550\,940\,811\,352(2)          \\
1.9 & -0.623\,510\,562\,954(2)          & 5.5 & -0.550\,497\,606\,148(2)          \\
2.0 & -0.624\,204\,434\,706(6)          & 5.6 & -0.550\,259\,504\,182(2)          \\
2.1 & -0.623\,875\,883\,460(2)          & 5.7 & -0.550\,202\,087\,571(2)          \\
2.2 & -0.622\,755\,926\,597(2)          & 5.8 & -0.550\,283\,188\,237\,1(7)       \\
2.3 & -0.621\,026\,782\,50(3)           & 5.9 & -0.550\,458\,541\,469\,0(6)       \\
2.4 & -0.618\,833\,237\,390(2)          & 6.0 & -0.550\,691\,957\,933\,5(5)       \\
2.5 & -0.616\,291\,119\,942(2)          & 6.5 & -0.552\,071\,964\,380\,8(2)       \\
2.6 & -0.613\,493\,682\,603(2)          & 7.0 & -0.553\,241\,483\,751\,47(8)      \\
2.7 & -0.610\,516\,447\,970(2)          & 7.5 & -0.554\,089\,771\,334\,08(7)      \\
2.8 & -0.607\,420\,915\,206(2)          & 8.0 & -0.554\,676\,025\,948\,38(6)      \\
2.9 & -0.604\,257\,408\,058(2)          & 8.5 & -0.555\,066\,171\,842\,47(4)      \\
3.0 & -0.601\,067\,265\,331(2)          & 9.0 & -0.555\,314\,884\,899\,87(3)      \\
3.1 & -0.597\,884\,516\,311(6)          & 9.5 & -0.555\,465\,446\,601\,27(3)      \\
3.2 & -0.594\,737\,141\,533(2)          & 10.0 & -0.555\,550\,768\,354\,28(2)     \\
3.3 & -0.591\,647\,990\,785(1)          & 11.0 & -0.555\,613\,982\,634\,26(2)     \\
3.4 & -0.588\,635\,415\,77(6)           & 12.0 & -0.555\,617\,638\,054\,840(4)    \\
3.5 & -0.585\,713\,675\,572(3)          & 13.0 & -0.555\,606\,591\,245\,903(2)    \\
3.6 & -0.582\,893\,189\,761(3)          & 14.0 & -0.555\,594\,581\,646\,624(7)    \\
3.7 & -0.580\,180\,740\,449(2)          & 15.0 & -0.555\,584\,723\,664\,535\,2(5) \\
3.8 & -0.577\,579\,744\,019(2)          & 16.0 & -0.555\,577\,234\,487\,855\,9(2) \\
3.9 & -0.575\,090\,701\,718\,6(7)       & 17.0 & -0.555\,571\,693\,255\,464\,18(3)\\
4.0 & -0.572\,711\,879\,501\,1(4)       & 18.0 & -0.555\,567\,628\,207\,418\,56(3)\\
4.1 & -0.570\,440\,174\,549\,69(3)      & 19.0 & -0.555\,564\,648\,719\,308\,1(2) \\
4.2 & -0.568\,272\,044\,114\,9(4)       & 20.0 & -0.555\,562\,458\,311\,051\,89(3)\\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t5sius}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $6^1\Sigma^{+}_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $6^1\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.202\,641\,543\,808(4)     & 4.3 & -0.559\,677\,367\,918(9) \\
0.8 & -0.324\,500\,857\,535(2)     & 4.4 & -0.557\,572\,619\,296(1) \\
0.9 & -0.410\,295\,833\,993(2)     & 4.5 & -0.555\,648\,421\,851(2) \\
1.0 & -0.471\,816\,777\,429\,8(2)  & 4.6 & -0.553\,939\,738\,997(3) \\
1.1 & -0.516\,447\,995\,872\,22(3) & 4.7 & -0.552\,494\,223\,188(5) \\
1.2 & -0.549\,016\,878\,249\,94(1) & 4.8 & -0.551\,354\,534\,192(2) \\
1.3 & -0.572\,789\,776\,992\,8(2)  & 4.9 & -0.550\,509\,617\,707(2) \\
1.4 & -0.590\,040\,080\,229\,1(2)  & 5.0 & -0.549\,858\,443\,017(2) \\
1.5 & -0.602\,387\,773\,084\,99(8) & 5.1 & -0.549\,258\,749\,173(2) \\
1.6 & -0.611\,010\,452\,631\,0(2)  & 5.2 & -0.548\,614\,881\,226(2) \\
1.7 & -0.616\,778\,834\,388\,37(4) & 5.3 & -0.547\,908\,676\,997(2) \\
1.8 & -0.620\,346\,248\,365\,47(4) & 5.4 & -0.547\,171\,579\,357(1) \\
1.9 & -0.622\,209\,201\,857\,97(2) & 5.5 & -0.546\,445\,037\,727(1) \\
2.0 & -0.622\,749\,243\,256\,95(3) & 5.6 & -0.545\,755\,698\,385(1) \\
2.1 & -0.622\,262\,447\,660\,2(2)  & 5.7 & -0.545\,111\,046\,755(1) \\
2.2 & -0.620\,980\,532\,821\,3(1)  & 5.8 & -0.544\,510\,214\,674(5) \\
2.3 & -0.619\,086\,207\,950\,0(2)  & 5.9 & -0.543\,954\,125\,096(5) \\
2.4 & -0.616\,724\,480\,797\,8(1)  & 6.0 & -0.543\,447\,051\,824(6) \\
2.5 & -0.614\,011\,088\,742\,4(1)  & 6.5 & -0.541\,776\,292\,713(6) \\
2.6 & -0.611\,038\,854\,955\,7(1)  & 7.0 & -0.541\,331\,654\,425(6) \\
2.7 & -0.607\,882\,528\,785\,2(2)  & 7.5 & -0.541\,289\,909\,323(4) \\
2.8 & -0.604\,602\,506\,195\,7(2)  & 8.0 & -0.541\,181\,860\,253(4) \\
2.9 & -0.601\,247\,714\,248\,1(2)  & 8.5 & -0.540\,972\,160\,924(2) \\
3.0 & -0.597\,857\,865\,881\,8(3)  & 9.0 & -0.540\,737\,779\,255(2) \\
3.1 & -0.594\,465\,236\,648\,7(2)  & 9.5 & -0.540\,546\,319\,996(2) \\
3.2 & -0.591\,096\,076\,267\,1(2)  & 10.0 & -0.540\,441\,347\,155(2)\\
3.3 & -0.587\,771\,740\,160\,8(2)  & 11.0 & -0.540\,590\,594\,603(2)\\
3.4 & -0.584\,509\,606\,364\,2(2)  & 12.0 & -0.541\,303\,924\,753(2)\\
3.5 & -0.581\,323\,829\,246\,2(2)  & 13.0 & -0.542\,575\,402\,077(2)\\
3.6 & -0.578\,225\,972\,200\,3(3)  & 14.0 & -0.544\,253\,876\,152(3)\\
3.7 & -0.575\,225\,556\,202\,0(5)  & 15.0 & -0.546\,098\,788\,249(3)\\
3.8 & -0.572\,330\,560\,132\,6(5)  & 16.0 & -0.547\,891\,392\,065(2)\\
3.9 & -0.569\,547\,913\,186\,9(8)  & 17.0 & -0.549\,495\,899\,070(5)\\
4.0 & -0.566\,884\,032\,335(4)     & 18.0 & -0.550\,855\,689\,336(3)\\
4.1 & -0.564\,345\,484\,236(4)     & 19.0 & -0.551\,965\,794\,737(5)\\
4.2 & -0.561\,939\,901\,191(6)     & 20.0 & -0.552\,848\,073\,525(2)\\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t6sius}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $7^1\Sigma^{+}_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $7^1\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.196\,556\,267\,4(4)       & 4.3 & -0.556\,938\,194\,00(3)      \\
0.8 & -0.318\,444\,971\,68(4)      & 4.4 & -0.554\,868\,900\,09(5)      \\
0.9 & -0.404\,274\,355\,18(4)      & 4.5 & -0.552\,924\,316\,40(7)      \\
1.0 & -0.465\,834\,863\,6(1)       & 4.6 & -0.551\,116\,724\,31(9)      \\
1.1 & -0.510\,510\,900\,51(4)      & 4.7 & -0.549\,464\,235\,12(9)       \\
1.2 & -0.543\,129\,888\,44(3)      & 4.8 & -0.547\,989\,623\,6(2)        \\
1.3 & -0.566\,958\,136\,56(4)      & 4.9 & -0.546\,718\,181\,0(2)       \\
1.4 & -0.584\,268\,898\,86(5)      & 5.0 & -0.545\,680\,081\,84(10)     \\
1.5 & -0.596\,681\,926\,67(2)      & 5.1 & -0.544\,904\,994\,51(9)      \\
1.6 & -0.605\,374\,482\,19(6)      & 5.2 & -0.544\,384\,430\,98(7)      \\
1.7 & -0.611\,216\,852\,95(5)      & 5.3 & -0.544\,039\,377\,82(4)      \\
1.8 & -0.614\,861\,867\,57(6)      & 5.4 & -0.543\,748\,047\,48(4)      \\
1.9 & -0.616\,805\,488\,67(5)      & 5.5 & -0.543\,401\,862\,91(2)      \\
2.0 & -0.617\,428\,715\,95(6)      & 5.6 & -0.542\,943\,778\,177(4)     \\
2.1 & -0.617\,027\,115\,96(3)      & 5.7 & -0.542\,374\,970\,044\,8(6)  \\
2.2 & -0.615\,831\,983\,44(6)      & 5.8 & -0.541\,730\,622\,372(4)     \\
2.3 & -0.614\,025\,730\,97(6)      & 5.9 & -0.541\,050\,202\,482(7)     \\
2.4 & -0.611\,753\,229\,87(4)      & 6.0 & -0.540\,363\,586\,475(10)    \\
2.5 & -0.609\,130\,265\,30(3)      & 6.5 & -0.537\,295\,739\,035\,2(6)  \\
2.6 & -0.606\,249\,905\,64(3)      & 7.0 & -0.535\,112\,105\,520\,7(2)  \\
2.7 & -0.603\,187\,345\,35(3)      & 7.5 & -0.533\,708\,015\,890\,9(4)  \\
2.8 & -0.600\,003\,616\,43(6)      & 8.0 & -0.532\,851\,179\,857(3)     \\
2.9 & -0.596\,748\,451\,37(6)      & 8.5 & -0.532\,337\,574\,887(2)     \\
3.0 & -0.593\,462\,499\,75(5)      & 9.0 & -0.532\,029\,019\,452\,9(8)  \\
3.1 & -0.590\,179\,044\,58(5)      & 9.5 & -0.531\,842\,386\,687\,8(3)  \\
3.2 & -0.586\,925\,322\,06(4)      & 10.0 & -0.531\,729\,266\,581\,1(3) \\
3.3 & -0.583\,723\,520\,71(10)     & 11.0 & -0.531\,614\,010\,327\,5(2) \\
3.4 & -0.580\,591\,518\,63(8)      & 12.0 & -0.531\,549\,113\,952\,7(2) \\
3.5 & -0.577\,543\,413\,32(4)      & 13.0 & -0.531\,494\,826\,517\,9(2) \\
3.6 & -0.574\,589\,908\,10(5)      & 14.0 & -0.531\,446\,915\,404\,6(9) \\
3.7 & -0.571\,738\,636\,58(2)      & 15.0 & -0.531\,406\,369\,096(3)    \\
3.8 & -0.568\,994\,520\,991(6)     & 16.0 & -0.531\,373\,303\,038(3)    \\
3.9 & -0.566\,360\,254\,44(1)      & 17.0 & -0.531\,346\,928\,831(4)    \\
4.0 & -0.563\,836\,955\,134(5)     & 18.0 & -0.531\,326\,139\,881(5)    \\
4.1 & -0.561\,424\,980\,109(7)     & 19.0 & -0.531\,309\,849\,441(5)    \\
4.2 & -0.559\,124\,842\,78(2)      & 20.0 & -0.531\,297\,117\,483\,24(4)\\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t7sius}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $2^3\Sigma^{+}_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $2^3\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.245\,149\,517\,334\,5(2)  & 4.3 & -0.632\,300\,341\,455\,545(2) \\  
0.8 & -0.368\,332\,096\,096\,89(4) & 4.4 & -0.630\,946\,270\,507\,275(2) \\  
0.9 & -0.455\,605\,952\,653\,3(2)  & 4.5 & -0.629\,752\,332\,465\,679(3) \\  
1.0 & -0.518\,727\,298\,884\,55(2) & 4.6 & -0.628\,711\,272\,602\,945(2) \\  
1.1 & -0.565\,032\,494\,492\,68(4) & 4.7 & -0.627\,813\,848\,138\,214(2) \\  
1.2 & -0.599\,293\,589\,547\,7(1)  & 4.8 & -0.627\,049\,230\,707\,203(2) \\  
1.3 & -0.624\,723\,079\,547\,7(8)  & 4.9 & -0.626\,405\,485\,630\,473(2) \\  
1.4 & -0.643\,549\,854\,833\,49(8) & 5.0 & -0.625\,870\,080\,464\,611(2) \\  
1.5 & -0.657\,363\,112\,434\,248(5)& 5.1 & -0.625\,430\,373\,331\,476(2) \\  
1.6 & -0.667\,323\,788\,202\,58(2) & 5.2 & -0.625\,074\,039\,719\,545(2) \\  
1.7 & -0.674\,297\,785\,403\,265(10)& 5.3 & -0.624\,789\,411\,056\,880(2) \\ 
1.8 & -0.678\,942\,138\,555\,728(9)& 5.4 & -0.624\,565\,714\,566\,977(2) \\  
1.9 & -0.681\,762\,379\,011\,0(2)  & 5.5 & -0.624\,393\,217\,796\,996(2) \\  
2.0 & -0.683\,151\,888\,034\,877(5)& 5.6 & -0.624\,263\,290\,644\,980(2) \\  
2.1 & -0.683\,419\,654\,413\,064(9)& 5.7 & -0.624\,168\,402\,402\,467(2) \\  
2.2 & -0.682\,810\,323\,097\,895(5)& 5.8 & -0.624\,102\,072\,144\,993(1) \\  
2.3 & -0.681\,518\,956\,969\,674(7)& 5.9 & -0.624\,058\,789\,076\,94(2) \\   
2.4 & -0.679\,702\,073\,874\,316(4)& 6.0 & -0.624\,033\,916\,433\,984(2) \\  
2.5 & -0.677\,486\,001\,519\,539(6)& 6.5 & -0.624\,071\,951\,793\,777(2) \\  
2.6 & -0.674\,973\,267\,207\,350(2)& 7.0 & -0.624\,211\,780\,405\,681(2) \\  
2.7 & -0.672\,247\,527\,546\,03(3) & 7.5 & -0.624\,355\,079\,362\,741(9) \\  
2.8 & -0.669\,377\,400\,742\,445(3)& 8.0 & -0.624\,477\,359\,273\,812(4) \\  
2.9 & -0.666\,419\,465\,423\,273(3)& 8.5 & -0.624\,577\,609\,803\,405(4) \\  
3.0 & -0.663\,420\,620\,078\,305(4)& 9.0 & -0.624\,660\,416\,828\,66(6) \\   
3.1 & -0.660\,419\,946\,811\,376(4)& 9.5 & -0.624\,730\,386\,530\,455(3) \\  
3.2 & -0.657\,450\,186\,116\,804(3)& 10.0 & -0.624\,790\,760\,536\,301\,7(8)  \\
3.3 & -0.654\,538\,901\,907\,307(3)& 11.0 & -0.624\,888\,518\,903\,934(3)   \\
3.4 & -0.651\,709\,395\,361\,588(3)& 12.0 & -0.624\,956\,163\,048\,346\,6(9)  \\
3.5 & -0.648\,981\,410\,606\,303(3)& 13.0 & -0.624\,994\,023\,194\,899(2)   \\
3.6 & -0.646\,371\,663\,739\,601(4)& 14.0 & -0.625\,009\,826\,714\,532(2)   \\
3.7 & -0.643\,894\,218\,703\,247(2)& 15.0 & -0.625\,013\,668\,270\,148\,81(7) \\
3.8 & -0.641\,560\,728\,869\,722(3)& 16.0 & -0.625\,012\,574\,523\,467\,6(6)  \\
3.9 & -0.639\,380\,562\,008\,245(2)& 17.0 & -0.625\,010\,092\,166\,630\,3(4)  \\
4.0 & -0.637\,360\,828\,579\,427(2)& 18.0 & -0.625\,007\,644\,154\,596\,8(2)  \\
4.1 & -0.635\,506\,338\,738\,168(3)& 19.0 & -0.625\,005\,654\,518\,146\,4(3)  \\
4.2 & -0.633\,819\,520\,844\,898(3)& 20.0 & -0.625\,004\,157\,153\,325\,36(2) \\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $3^3\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.216\,737\,782\,218(7)                  & 4.3 & -0.583\,343\,745\,660\,32(2)      \\
0.8 & -0.339\,106\,607\,001(8)                  & 4.4 & -0.581\,570\,068\,610\,58(2)      \\
0.9 & -0.425\,460\,109\,053(8)                  & 4.5 & -0.580\,015\,682\,532\,28(2)      \\
1.0 & -0.487\,572\,969\,892\,3(2)               & 4.6 & -0.578\,731\,807\,044\,21(2)        \\
1.1 & -0.532\,810\,065\,278\,4(4)               & 4.7 & -0.577\,827\,919\,057\,791(10)      \\
1.2 & -0.565\,978\,385\,627\,6(3)               & 4.8 & -0.577\,514\,960\,007\,280(8)       \\
1.3 & -0.590\,326\,047\,186\,7(5)               & 4.9 & -0.578\,005\,698\,878\,75(3)        \\
1.4 & -0.608\,112\,632\,892\,9(2)               & 5.0 & -0.579\,213\,401\,148\,5(2)         \\
1.5 & -0.620\,949\,595\,684\,97(5)              & 5.1 & -0.580\,844\,205\,472\,56(8)         \\
1.6 & -0.630\,010\,861\,558\,16(5)              & 5.2 & -0.582\,680\,066\,704\,3(2)          \\
1.7 & -0.636\,167\,234\,930\,92(3)              & 5.3 & -0.584\,604\,215\,739\,3(2)          \\
1.8 & -0.640\,074\,645\,883\,66(4)              & 5.4 & -0.586\,553\,664\,245\,22(3)         \\
1.9 & -0.642\,233\,639\,427\,51(4)              & 5.5 & -0.588\,491\,556\,144\,66(3)         \\
2.0 & -0.643\,030\,453\,676\,4(2)               & 5.6 & -0.590\,394\,826\,357\,39(4)        \\
2.1 & -0.642\,765\,995\,260\,70(7)              & 5.7 & -0.592\,248\,487\,712\,10(4)         \\
2.2 & -0.641\,676\,659\,330\,86(9)              & 5.8 & -0.594\,042\,703\,935\,80(2)         \\
2.3 & -0.639\,949\,530\,353\,8(4)               & 5.9 & -0.595\,771\,126\,422\,99(2)        \\
2.4 & -0.637\,733\,635\,167\,21(2)              & 6.0 & -0.597\,429\,864\,492\,095(10)       \\
2.5 & -0.635\,148\,375\,657\,781(8)             & 6.5 & -0.604\,643\,583\,377\,05(2)          \\
2.6 & -0.632\,289\,917\,107\,85(8)              & 7.0 & -0.610\,164\,283\,471\,734(2)        \\
2.7 & -0.629\,236\,076\,002\,63(2)              & 7.5 & -0.614\,274\,655\,129\,412(5)        \\
2.8 & -0.626\,050\,094\,269\,150(4)             & 8.0 & -0.617\,281\,722\,559\,672(7)         \\
2.9 & -0.622\,783\,579\,123\,9(2)               & 8.5 & -0.619\,453\,749\,372\,869(7)       \\
3.0 & -0.619\,478\,812\,428\,38(2)              & 9.0 & -0.621\,006\,626\,945\,171(5)        \\
3.1 & -0.616\,170\,580\,166\,219(2)             & 9.5 & -0.622\,107\,040\,260\,207(5)         \\
3.2 & -0.612\,887\,634\,475\,419(2)             & 10.0 & -0.622\,880\,687\,353\,616(3)        \\
3.3 & -0.609\,653\,873\,013\,346(4)             & 11.0 & -0.623\,797\,094\,063\,254(2)        \\
3.4 & -0.606\,489\,300\,197\,90(3)              & 12.0 & -0.624\,243\,509\,019\,487\,7(10)   \\
3.5 & -0.603\,410\,819\,936\,905\,5(8)          & 13.0 & -0.624\,472\,314\,386\,112\,5(6)        \\
3.6 & -0.600\,432\,898\,426\,203\,4(7)          & 14.0 & -0.624\,602\,184\,111\,303\,9(4)        \\
3.7 & -0.597\,568\,127\,662\,870\,7(9)          & 15.0 & -0.624\,684\,597\,977\,336\,3(2)        \\
3.8 & -0.594\,827\,715\,430\,413\,2(4)          & 16.0 & -0.624\,741\,916\,484\,990\,00(10       \\
3.9 & -0.592\,221\,926\,945\,15(2)              & 17.0 & -0.624\,784\,492\,239\,311\,43(6)   \\
4.0 & -0.589\,760\,511\,276\,83(2)              & 18.0 & -0.624\,817\,546\,382\,250\,07(4)   \\
4.1 & -0.587\,453\,173\,067\,53(2)              & 19.0 & -0.624\,843\,960\,802\,916\,82(2)   \\
4.2 & -0.585\,310\,224\,662\,25(2)              & 20.0 & -0.624\,865\,475\,830\,592\,93(6)   \\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $4^3\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.213\,906\,229\,898\,5(4)  & 4.3 & -0.571\,961\,453\,137\,25(2)   \\
0.8 & -0.335\,769\,226\,266\,6(3)  & 4.4 & -0.570\,256\,295\,832\,041(5)  \\
0.9 & -0.421\,568\,361\,683\,52(6) & 4.5 & -0.569\,255\,219\,981\,32(2)   \\
1.0 & -0.483\,093\,946\,080\,72(9) & 4.6 & -0.569\,318\,920\,199\,38(3)   \\
1.1 & -0.527\,730\,294\,814\,35(9) & 4.7 & -0.570\,052\,220\,598\,22(5)   \\
1.2 & -0.560\,304\,805\,869\,79(6) & 4.8 & -0.570\,759\,342\,615\,79(7)   \\
1.3 & -0.584\,083\,842\,621\,311(5)& 4.9 & -0.570\,987\,809\,442\,78(8)    \\
1.4 & -0.601\,340\,806\,245\,561(6)& 5.0 & -0.570\,710\,262\,697\,54(8)    \\
1.5 & -0.613\,695\,697\,286\,332(3)& 5.1 & -0.570\,150\,554\,402\,59(9)    \\
1.6 & -0.622\,326\,130\,920\,61(4) & 5.2 & -0.569\,475\,414\,455\,87(9)   \\
1.7 & -0.628\,102\,843\,840\,50(5) & 5.3 & -0.568\,761\,667\,461\,58(9)   \\
1.8 & -0.631\,679\,190\,729\,689(8)& 5.4 & -0.568\,041\,298\,749\,73(2)    \\
1.9 & -0.633\,551\,707\,577\,880(4)& 5.5 & -0.567\,327\,752\,612\,42(2)    \\
2.0 & -0.634\,101\,976\,090\,493(4)& 5.6 & -0.566\,627\,056\,431\,23(2)    \\
2.1 & -0.633\,626\,110\,005\,135(10)& 5.7 & -0.565\,942\,333\,899\,12(2)   \\
2.2 & -0.632\,355\,871\,872\,489(5)& 5.8 & -0.565\,275\,616\,802\,70(2)    \\
2.3 & -0.630\,474\,022\,839\,470(7)& 5.9 & -0.564\,628\,541\,191\,54(2)    \\
2.4 & -0.628\,125\,630\,913\,351(5)& 6.0 & -0.564\,002\,582\,901\,11(3)    \\
2.5 & -0.625\,426\,503\,465\,334(6)& 6.5 & -0.561\,232\,760\,606\,4(2)     \\
2.6 & -0.622\,469\,545\,133\,671(4)& 7.0 & -0.559\,130\,159\,228\,80(2)    \\
2.7 & -0.619\,329\,600\,357\,573(6)& 7.5 & -0.557\,691\,330\,477\,83(2)    \\
2.8 & -0.616\,067\,176\,539\,832(2)& 8.0 & -0.556\,806\,412\,187\,93(2)    \\
2.9 & -0.612\,731\,332\,038\,507(2)& 8.5 & -0.556\,310\,383\,644\,16(3)    \\
3.0 & -0.609\,361\,935\,607\,286(4)& 9.0 & -0.556\,052\,033\,262\,45(2)    \\
3.1 & -0.605\,991\,449\,491\,318(4)& 9.5 & -0.555\,923\,121\,618\,97(2)    \\
3.2 & -0.602\,646\,349\,976\,706(3)& 10.0 & -0.555\,852\,134\,732\,682(10)   \\
3.3 & -0.599\,348\,272\,155\,293(3)& 11.0 & -0.555\,761\,041\,228\,978(6)    \\
3.4 & -0.596\,114\,947\,132\,426(2)& 12.0 & -0.555\,695\,256\,979\,466(4)    \\
3.5 & -0.592\,960\,988\,433\,888(6)& 13.0 & -0.555\,648\,716\,718\,361(3)    \\
3.6 & -0.589\,898\,580\,089\,736(5)& 14.0 & -0.555\,617\,551\,323\,114(9)    \\
3.7 & -0.586\,938\,124\,473\,674(2)& 15.0 & -0.555\,597\,235\,558\,680(3)    \\
3.8 & -0.584\,088\,931\,750\,49(2) & 16.0 & -0.555\,584\,055\,390\,848\,9(5) \\
3.9 & -0.581\,360\,097\,730\,429(3)& 17.0 & -0.555\,575\,429\,534\,386(2)    \\
4.0 & -0.578\,761\,889\,481\,352(4)& 18.0 & -0.555\,569\,693\,371\,038\,5(8) \\
4.1 & -0.576\,308\,447\,892\,993(5)& 19.0 & -0.555\,565\,805\,258\,601\,3(2) \\
4.2 & -0.574\,024\,159\,276\,663(8)& 20.0 & -0.555\,563\,117\,244\,983\,3(3) \\

		\\
	\hline
	\hline
	\end{tabularx}
\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $5^3\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.204\,068\,665\,129(4)                  & 4.3 & -0.565\,957\,163\,030\,17(3)     \\
0.8 & -0.326\,175\,387\,839(2)                  & 4.4 & -0.564\,959\,311\,005\,42(6)     \\
0.9 & -0.412\,239\,095\,498(4)                  & 4.5 & -0.564\,486\,638\,900\,60(5)     \\
1.0 & -0.474\,042\,043\,214(7)                  & 4.6 & -0.563\,696\,078\,158\,71(3)     \\
1.1 & -0.518\,958\,982\,599(5)                  & 4.7 & -0.562\,470\,949\,532\,53(3)     \\
1.2 & -0.551\,807\,651\,512(5)                  & 4.8 & -0.561\,123\,149\,558\,22(5)     \\
1.3 & -0.575\,846\,083\,804(1)                  & 4.9 & -0.559\,815\,017\,500\,65(6)     \\
1.4 & -0.593\,341\,620\,396(1)                  & 5.0 & -0.558\,612\,255\,490\,86(9)     \\
1.5 & -0.605\,910\,726\,312(3)                  & 5.1 & -0.557\,544\,903\,452\,0(2)      \\
1.6 & -0.614\,729\,712\,369(3)                  & 5.2 & -0.556\,626\,886\,870\,6(2)      \\
1.7 & -0.620\,669\,677\,920\,6(5)               & 5.3 & -0.555\,861\,556\,982\,6(2)        \\
1.8 & -0.624\,385\,413\,810\,4(4)               & 5.4 & -0.555\,243\,827\,519\,3(3)        \\
1.9 & -0.626\,375\,475\,030\,8(6)               & 5.5 & -0.554\,762\,330\,629\,2(3)        \\
2.0 & -0.627\,023\,695\,869\,2(3)               & 5.6 & -0.554\,401\,945\,352\,3(3)        \\
2.1 & -0.626\,628\,454\,964\,4(3)               & 5.7 & -0.554\,146\,020\,110\,1(4)        \\
2.2 & -0.625\,423\,667\,380\,3(2)               & 5.8 & -0.553\,977\,896\,274\,2(4)        \\
2.3 & -0.623\,594\,074\,924\,95(5)              & 5.9 & -0.553\,881\,821\,343\,7(4)         \\
2.4 & -0.621\,286\,535\,592\,08(10)             & 6.0 & -0.553\,843\,471\,799\,9(4)          \\
2.5 & -0.618\,618\,460\,850\,74(6)              & 6.5 & -0.554\,137\,549\,477\,94(4)        \\
2.6 & -0.615\,684\,191\,079\,4(2)               & 7.0 & -0.554\,661\,498\,483\,50(3)       \\
2.7 & -0.612\,559\,861\,941\,78(4)              & 7.5 & -0.555\,095\,897\,556\,77(2)        \\
2.8 & -0.609\,307\,154\,255\,60(3)              & 8.0 & -0.555\,383\,467\,526\,39(2)        \\
2.9 & -0.605\,976\,210\,065\,99(6)              & 8.5 & -0.555\,542\,697\,349\,489(5)       \\
3.0 & -0.602\,607\,921\,428\,56(5)              & 9.0 & -0.555\,606\,991\,057\,5(3)         \\
3.1 & -0.599\,235\,745\,087\,31(2)              & 9.5 & -0.555\,612\,574\,802\,07(2)        \\
3.2 & -0.595\,887\,158\,998\,75(2)              & 10.0 & -0.555\,595\,396\,243\,65(4)       \\
3.3 & -0.592\,584\,851\,284\,39(2)              & 11.0 & -0.555\,562\,734\,458\,174\,1(3)   \\
3.4 & -0.589\,347\,716\,530\,27(2)              & 12.0 & -0.555\,546\,946\,134\,636\,7(1)   \\
3.5 & -0.586\,191\,728\,406\,82(2)              & 13.0 & -0.555\,540\,690\,864\,199(3)      \\
3.6 & -0.583\,130\,764\,772\,69(2)              & 14.0 & -0.555\,538\,837\,382\,522(2)      \\
3.7 & -0.580\,177\,492\,559\,80(7)              & 15.0 & -0.555\,538\,998\,548\,102\,7(7)   \\
3.8 & -0.577\,344\,504\,804\,54(2)              & 16.0 & -0.555\,540\,054\,455\,688\,3(6)   \\
3.9 & -0.574\,646\,127\,165\,43(2)              & 17.0 & -0.555\,541\,459\,141\,185(2)      \\
4.0 & -0.572\,101\,941\,504\,71(2)              & 18.0 & -0.555\,542\,943\,701\,205\,0(2)   \\
4.1 & -0.569\,744\,986\,769\,75(3)              & 19.0 & -0.555\,544\,381\,247\,558\,1(2)   \\
4.2 & -0.567\,643\,559\,755\,93(3)              & 20.0 & -0.555\,545\,720\,648\,282\,3(9)   \\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t5siut}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $6^3\Sigma^{+}_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $6^3\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.202\,641\,598\,69(2)                  & 4.3 & -0.560\,674\,017\,760\,1(3)  \\
0.8 & -0.324\,500\,922\,089(5)                 & 4.4 & -0.559\,945\,453\,737\,23(2) \\
0.9 & -0.410\,295\,909\,591\,1(3)              & 4.5 & -0.559\,001\,202\,875\,92(3)    \\
1.0 & -0.471\,816\,865\,441\,68(2)             & 4.6 & -0.557\,725\,475\,834\,69(5)     \\
1.1 & -0.516\,448\,097\,681\,65(4)             & 4.7 & -0.556\,395\,851\,361\,61(8)     \\
1.2 & -0.549\,016\,995\,231\,0(3)              & 4.8 & -0.555\,152\,589\,518\,86(3)    \\
1.3 & -0.572\,789\,910\,477\,8(2)              & 4.9 & -0.554\,047\,866\,481\,40(4)    \\
1.4 & -0.590\,040\,231\,465\,7(4)              & 5.0 & -0.553\,087\,437\,035\,14(4)    \\
1.5 & -0.602\,387\,943\,182\,67(4)             & 5.1 & -0.552\,248\,891\,677\,81(5)     \\
1.6 & -0.611\,010\,642\,495\,95(3)             & 5.2 & -0.551\,499\,832\,906\,54(5)     \\
1.7 & -0.616\,779\,044\,647\,38(2)             & 5.3 & -0.550\,814\,472\,452\,66(5)     \\
1.8 & -0.620\,346\,479\,277\,93(3)             & 5.4 & -0.550\,180\,840\,970\,31(5)     \\
1.9 & -0.622\,209\,453\,218\,48(8)             & 5.5 & -0.549\,598\,863\,602\,96(4)     \\
2.0 & -0.622\,749\,514\,292\,36(3)             & 5.6 & -0.549\,074\,754\,670\,68(4)     \\
2.1 & -0.622\,262\,736\,930\,76(3)             & 5.7 & -0.548\,615\,994\,494\,34(3)     \\
2.2 & -0.620\,980\,838\,141\,68(4)             & 5.8 & -0.548\,228\,289\,617\,1(3)      \\
2.3 & -0.619\,086\,526\,355\,1(2)              & 5.9 & -0.547\,914\,216\,636\,9(3)     \\
2.4 & -0.616\,724\,808\,602\,68(2)             & 6.0 & -0.547\,672\,880\,172\,1(2)      \\
2.5 & -0.614\,011\,421\,770\,9(5)              & 6.5 & -0.547\,335\,908\,502\,23(2)    \\
2.6 & -0.611\,039\,189\,061\,81(5)             & 7.0 & -0.547\,650\,550\,036\,9(2)      \\
2.7 & -0.607\,882\,860\,873\,8(4)              & 7.5 & -0.547\,897\,320\,962\,16(4)    \\
2.8 & -0.604\,602\,836\,083\,84(2)             & 8.0 & -0.547\,913\,907\,956\,75(2)     \\
2.9 & -0.601\,248\,047\,933\,25(3)             & 8.5 & -0.547\,790\,806\,336\,19(2)     \\
3.0 & -0.597\,858\,221\,180\,43(3)             & 9.0 & -0.547\,660\,594\,840\,44(2)     \\
3.1 & -0.594\,465\,652\,863\,831(5)            & 9.5 & -0.547\,617\,955\,732\,00(2)      \\
3.2 & -0.591\,096\,630\,815\,79(2)             & 10.0 & -0.547\,711\,312\,331\,50(2)    \\
3.3 & -0.587\,772\,577\,493\,95(5)             & 11.0 & -0.548\,337\,384\,286\,99(1)    \\
3.4 & -0.584\,510\,989\,231\,73(3)             & 12.0 & -0.549\,411\,024\,800\,08(2)    \\
3.5 & -0.581\,326\,232\,121\,50(2)             & 13.0 & -0.550\,662\,304\,409\,24(2)    \\
3.6 & -0.578\,230\,258\,089\,34(2)             & 14.0 & -0.551\,858\,357\,462\,26(4)    \\
3.7 & -0.575\,233\,333\,286\,372(2)            & 15.0 & -0.552\,873\,467\,879\,47(2)     \\
3.8 & -0.572\,344\,913\,219\,41(2)             & 16.0 & -0.553\,672\,028\,175\,34(5)    \\
3.9 & -0.569\,575\,185\,579\,46(3)             & 17.0 & -0.554\,268\,597\,452\,81(2)    \\
4.0 & -0.566\,938\,484\,523\,47(2)             & 18.0 & -0.554\,697\,647\,730\,37(4)    \\
4.1 & -0.564\,464\,419\,719\,30(3)             & 19.0 & -0.554\,996\,982\,396\,59(2)    \\
4.2 & -0.562\,247\,948\,033\,40(7)             & 20.0 & -0.555\,200\,395\,566\,37(3)    \\

		\\
	\hline
	\hline
	\end{tabularx}
	\egroup
	\label{tab:t6siut}
\end{table}

\begin{table}
	\centering
	\caption{Calculated BO energies of the $7^3\Sigma^{+}_u$ state in atomic units (hartree). Uncertainties originate purely from extrapolation to CBS limit.\\}
	\bgroup
	\setlength{\tabcolsep}{0.5em}
	\begin{tabularx}{\textwidth}{@{}Yl|Yl@{}}
	\hline
	\hline
		\multicolumn{4}{c}{ \large $7^3\Sigma^{+}_u$} \T \T \B \B \\
	\hline
	\hline
		$R/au$ & $E/au$ & $R/au$ & $E/au$ \T \B \\
	\hline
		0.7 & -0.197\,341\,162\,11(6)                  & 4.3 & -0.558\,292\,990\,692(2)     \\
0.8 & -0.319\,338\,039\,10(5)                  & 4.4 & -0.556\,768\,762\,632\,0(9)  \\
0.9 & -0.405\,281\,585\,88(3)                  & 4.5 & -0.554\,952\,260\,223(2)     \\
1.0 & -0.466\,957\,462\,89(4)                  & 4.6 & -0.553\,189\,345\,326\,9(10) \\
1.1 & -0.511\,744\,599\,48(3)                  & 4.7 & -0.551\,586\,044\,062(4)     \\
1.2 & -0.544\,465\,066\,29(3)                  & 4.8 & -0.550\,190\,627\,456(5)     \\
1.3 & -0.568\,380\,724\,75(4)                  & 4.9 & -0.549\,007\,351\,538(6)     \\
1.4 & -0.585\,761\,774\,52(2)                  & 5.0 & -0.547\,986\,124\,77(4)      \\
1.5 & -0.598\,226\,412\,81(2)                  & 5.1 & -0.547\,057\,231\,855(5)     \\
1.6 & -0.606\,951\,658\,76(2)                  & 5.2 & -0.546\,175\,316\,319(4)     \\
1.7 & -0.612\,808\,536\,545(7)                 & 5.3 & -0.545\,323\,938\,182(4)     \\
1.8 & -0.616\,451\,243\,723(6)                 & 5.4 & -0.544\,500\,389\,588\,13(7) \\
1.9 & -0.618\,377\,448\,729(4)                 & 5.5 & -0.543\,704\,927\,945\,25(10)\\
2.0 & -0.618\,969\,968\,931(3)                 & 5.6 & -0.542\,937\,289\,953\,19(2) \\
2.1 & -0.618\,526\,140\,451(7)                 & 5.7 & -0.542\,196\,645\,715\,466(5)\\
2.2 & -0.617\,278\,870\,265(3)                 & 5.8 & -0.541\,482\,275\,985\,524(4)\\
2.3 & -0.615\,411\,955\,804(2)                 & 5.9 & -0.540\,793\,973\,238\,49(2) \\
2.4 & -0.613\,071\,384\,23(9)                  & 6.0 & -0.540\,132\,059\,317\,39(3) \\
2.5 & -0.610\,373\,767\,958\,8(9)              & 6.5 & -0.537\,241\,910\,057\,52(7)    \\
2.6 & -0.607\,412\,712\,187(4)                 & 7.0 & -0.535\,077\,096\,536\,0(6)  \\
2.7 & -0.604\,263\,669\,798\,6(8)              & 7.5 & -0.533\,589\,160\,715\,0(2)     \\
2.8 & -0.600\,987\,678\,564\,9(7)              & 8.0 & -0.532\,667\,015\,481\,8(3)     \\
2.9 & -0.597\,634\,264\,025\,8(8)              & 8.5 & -0.532\,224\,049\,302\,2(5)     \\
3.0 & -0.594\,243\,715\,258\,6(9)              & 9.0 & -0.532\,157\,563\,605\,9(8)     \\
3.1 & -0.590\,848\,887\,294\,4(6)              & 9.5 & -0.532\,189\,830\,368\,0(5)     \\
3.2 & -0.587\,476\,647\,141\,1(3)              & 10.0 & -0.532\,231\,760\,266\,8(4)    \\
3.3 & -0.584\,149\,056\,339(2)                 & 11.0 & -0.532\,267\,938\,149\,0(2) \\
3.4 & -0.580\,884\,370\,693\,1(2)              & 12.0 & -0.532\,214\,223\,673\,4(2)    \\
3.5 & -0.577\,697\,940\,323\,6(6)              & 13.0 & -0.532\,085\,449\,987\,47(8)   \\
3.6 & -0.574\,603\,123\,013\,8(2)              & 14.0 & -0.531\,920\,294\,357\,51(7)   \\
3.7 & -0.571\,612\,420\,141\,0(2)              & 15.0 & -0.531\,756\,774\,057\,73(7)   \\
3.8 & -0.568\,739\,337\,874\,6(2)              & 16.0 & -0.531\,617\,944\,617\,63(7)   \\
3.9 & -0.566\,002\,457\,570\,4(2)              & 17.0 & -0.531\,511\,015\,390\,29(6)   \\
4.0 & -0.563\,437\,024\,798\,3(6)              & 18.0 & -0.531\,433\,363\,736\,03(5)   \\
4.1 & -0.561\,136\,404\,454\,3(2)              & 19.0 & -0.531\,378\,733\,810\,95(4)   \\
4.2 & -0.559\,385\,126\,958\,3(3)              & 20.0 & -0.531\,340\,828\,453\,86(4)   \\

		\\
	\hline
	\hline
	\end{tabularx}
